A study on Type-2 isomorphic circulant graphs. Part 3: 384 pairs of Type-2 isomorphic circulant graphs $C_{32}(R)$

This article is the $3^{rd}$ part of a detailed study on Type-2 isomorphic circulant graphs having ten parts \cite{v2-1}-\cite{v2-10} and is a continuation of Part 2. Here, we obtain all 384 pairs of Type-2 isomorphic circulant graphs of order 32.

==> (inline-0) <==
\begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

1.   & $C_{32}(1,2,15)$ &  = $C_{32}(2,7,9)$  & $C_{32}(1,2,15)$, $C_{32}(3,6,13)$,   &   \\ 

     & & &  $C_{32}(5,10,11)$, $C_{32}(7,9,14)$.  &  T2 \\

2.   & $C_{32}(1,4,15)$ &  = $C_{32}(4,7,9)$  & $C_{32}(1,4,15)$, $C_{32}(3,12,13)$,   &   \\ 

     & & &  $C_{32}(5,11,12)$, $C_{32}(4,7,9)$.  &  T1 \\

3.   & $C_{32}(1,6,15)$ &  = $C_{32}(6,7,9)$  & $C_{32}(1,6,15)$, $C_{32}(3,13,14)$,    &   \\ 

     & & &  $C_{32}(2,5,11)$, $C_{32}(7,9,10)$.  &  T2 \\

4.   & $C_{32}(1,8,15)$ &  = $C_{32}(7,8,9)$  & $C_{32}(1,8,15)$, $C_{32}(3,8,13)$,    &  \\ 

     & & &  $C_{32}(5,8,11)$, $C_{32}(7,8,9)$.  &   T1 \\

5.   & $C_{32}(1,10,15)$ &  = $C_{32}(7,9,10)$  & $C_{32}(1,10,15)$, $C_{32}(2,3,13)$,    &  \\ 

    & & &  $C_{32}(5,11,14)$, $C_{32}(6,7,9)$.   &  T2 \\

6.   & $C_{32}(1,12,15)$ &  = $C_{32}(7,9,12)$  & $C_{32}(1,12,15)$, $C_{32}(3,4,13)$,    &  \\ 

    & & &  $C_{32}(4,5,11)$, $C_{32}(7,9,12)$.   &  T1 \\

7.   & $C_{32}(1,14,15)$ &  = $C_{32}(7,9,14)$  & $C_{32}(1,11,14)$, $C_{32}(3,10,13)$,    &  \\ 

    & & &  $C_{32}(5,6,11)$, $C_{32}(2,7,9)$.   &  T2 \\

8.   & $C_{32}(1,15,16)$ &  = $C_{32}(7,9,16)$  & $C_{32}(1,11,16)$, $C_{32}(3,13,16)$,    &  \\ 

    & & &  $C_{32}(5,11,16)$, $C_{32}(7,9,16)$.   & T1  \\

9.   & $C_{32}(1,2,4,15)$ &  = $C_{32}(2,4,7,9)$  & $C_{32}(1,2,4,15)$, $C_{32}(3,6,12,13)$,    &  \\ 

     & & &  $C_{32}(5,10,11,12)$, $C_{32}(4,7,9,14)$.  &  T2 \\

10.   & $C_{32}(1,2,6,15)$ &  = $C_{32}(2,6,7,9)$  & $C_{32}(1,2,6,15)$, $C_{32}(3,6,13,14)$,    &  \\ 

     & & &  $C_{32}(2,5,10,11)$, $C_{32}(7,9,10,14)$.  &  T2 \\

11.   & $C_{32}(1,2,8,15)$ &  = $C_{32}(2,7,8,9)$  & $C_{32}(1,2,8,15)$, $C_{32}(3,6,8,13)$,    &  \\ 

     & & &  $C_{32}(5,8,10,11)$, $C_{32}(7,8,9,14)$.  &  T2 \\

12.   & $C_{32}(1,2,10,15)$ &  = $C_{32}(2,7,9,10)$  & $C_{32}(1,2,10,15)$, $C_{32}(2,3,6,13)$,   &   \\ 

     & & &  $C_{32}(5,10,11,14)$, $C_{32}(6,7,9,14)$.  &  T2 \\

13.   & $C_{32}(1,2,12,15)$ &  = $C_{32}(2,7,9,12)$  & $C_{32}(1,2,12,15)$, $C_{32}(3,4,6,13)$,    &  \\ 

     & & &  $C_{32}(4,5,10,11)$, $C_{32}(7,9,12,14)$.  &  T2 \\

14.    & $C_{32}(1,2,14,15)$ &  = $C_{32}(2,7,9,14)$  & $C_{32}(1,2,14,15)$, $C_{32}(3,6,10,13)$,    &  \\ 

     & & &  $C_{32}(5,6,10,11)$, $C_{32}(2,7,9,14)$.  &  T1 \\

15.   & $C_{32}(1,2,15,16)$ &  = $C_{32}(2,7,9,16)$  & $C_{32}(1,2,15,16)$, $C_{32}(3,6,13,16)$,   &   \\ 

     & & &  $C_{32}(5,10,11,16)$, $C_{32}(7,9,14,16)$.  &  T2 \\

16. & $C_{32}(1,4,6,15)$ &  = $C_{32}(4,6,7,9)$  & $C_{32}(1,4,6,15)$, $C_{32}(3,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,11,12)$, $C_{32}(4,7,9,10)$.  &  T2 \\

17.  & $C_{32}(1,4,8,15)$ &  = $C_{32}(4,7,8,9)$  & $C_{32}(1,4,8,15)$, $C_{32}(3,8,12,13)$,   &   \\ 

     & & &  $C_{32}(5,8,11,12)$, $C_{32}(4,7,8,9)$.  & T1 \\
		
18.  & $C_{32}(1,4,10,15)$ &  = $C_{32}(4,7,9,10)$  & $C_{32}(1,4,10,15)$, $C_{32}(2,3,12,13)$,   &   \\ 

     & & &  $C_{32}(5,11,12,14)$, $C_{32}(4,6,7,9)$.  &  T2 \\

19.  & $C_{32}(1,4,12,15)$ &  = $C_{32}(4,7,9,12)$  & $C_{32}(1,4,12,15)$, $C_{32}(3,4,12,13)$,   &   \\ 

     & & &  $C_{32}(4,5,11,12)$, $C_{32}(4,7,9,12)$.  & T1 \\
		
20.  & $C_{32}(1,4,14,15)$ &  = $C_{32}(4,7,9,14)$  & $C_{32}(1,4,14,15)$, $C_{32}(3,10,12,13)$,   &   \\ 

     & & &  $C_{32}(5,6,11,12)$, $C_{32}(2,4,7,9)$.  & T2 \\
		
21.  & $C_{32}(1,4,15,16)$ &  = $C_{32}(4,7,9,16)$  & $C_{32}(1,4,15,16)$, $C_{32}(3,12,13,16)$,   &   \\ 

     & & &  $C_{32}(5,11,12,16)$, $C_{32}(4,7,9,16)$.  & T1 \\

22.  & $C_{32}(1,6,8,15)$ &  = $C_{32}(6,7,8,9)$  & $C_{32}(1,6,8,15)$, $C_{32}(3,8,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,8,11)$, $C_{32}(7,8,9,10)$.  & T2 \\
		
23.  & $C_{32}(1,6,10,15)$ &  = $C_{32}(6,7,9,10)$  & $C_{32}(1,6,10,15)$, $C_{32}(2,3,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,11,14)$, $C_{32}(6,7,9,10)$.  & T1 \\

24.  & $C_{32}(1,6,12,15)$ &  = $C_{32}(6,7,9,12)$  & $C_{32}(1,6,12,15)$, $C_{32}(3,4,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,11)$, $C_{32}(7,9,10,12)$.  & T2 \\      

25.  & $C_{32}(1,6,14,15)$ &  = $C_{32}(6,7,9,14)$  & $C_{32}(1,6,14,15)$, $C_{32}(3,10,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,6,11)$, $C_{32}(2,7,9,10)$.  & T2 \\      

26.  & $C_{32}(1,6,15,16)$ &  = $C_{32}(6,7,9,16)$  & $C_{32}(1,6,15,16)$, $C_{32}(3,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,11,16)$, $C_{32}(7,9,10,16)$.  &  T2 \\

27.  & $C_{32}(1,8,10,15)$ &  = $C_{32}(7,8,9,10)$  & $C_{32}(1,8,10,15)$, $C_{32}(2,3,8,13)$,   &   \\ 

     & & &  $C_{32}(5,8,11,14)$, $C_{32}(6,7,8,9)$.  &  T2 \\

28.  & $C_{32}(1,8,12,15)$ &  = $C_{32}(7,8,9,12)$  & $C_{32}(1,8,12,15)$, $C_{32}(3,4,8,13)$,   &   \\ 

     & & &  $C_{32}(4,5,8,11)$, $C_{32}(7,8,9,12)$.  &  T1 \\   

29.  & $C_{32}(1,8,14,15)$ &  = $C_{32}(7,8,9,14)$  & $C_{32}(1,8,14,15)$, $C_{32}(3,8,10,13)$,   &   \\ 

     & & &  $C_{32}(5,6,8,11)$, $C_{32}(2,7,8,9)$.  & T2  \\

30.  & $C_{32}(1,8,15,16)$ &  = $C_{32}(7,8,9,16)$  & $C_{32}(1,8,15,16)$, $C_{32}(3,8,13,16)$,   &   \\ 

     & & &  $C_{32}(5,8,11,16)$, $C_{32}(7,8,9,16)$.  &  T1\\    \hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

31.  & $C_{32}(1,10,12,15)$ &  = $C_{32}(7,9,10,12)$  & $C_{32}(1,10,12,15)$, $C_{32}(2,3,4,13)$,   &   \\ 

     & & &  $C_{32}(4,5,11,14)$, $C_{32}(6,7,9,12)$.  & T2 \\      

32.  & $C_{32}(1,10,14,15)$ &  = $C_{32}(7,9,10,14)$  & $C_{32}(1,10,14,15)$, $C_{32}(2,3,10,13)$,   &   \\ 

     & & &  $C_{32}(5,6,11,14)$, $C_{32}(2,6,7,9)$.  & T2 \\   

33.  & $C_{32}(1,10,15,16)$ &  = $C_{32}(7,9,10,16)$  & $C_{32}(1,10,15,16)$, $C_{32}(2,3,13,16)$,   &   \\ 

     & & &  $C_{32}(5,11,14,16)$, $C_{32}(6,7,9,16)$.  &  T2 \\

34.  & $C_{32}(1,12,14,15)$ &  = $C_{32}(7,9,12,14)$  & $C_{32}(1,12,14,15)$, $C_{32}(3,4,10,13)$,   &   \\ 

     & & &  $C_{32}(4,5,6,11)$, $C_{32}(2,7,9,12)$.  & T2 \\      

35.  & $C_{32}(1,12,15,16)$ &  = $C_{32}(7,9,12,16)$  & $C_{32}(1,12,15,16)$, $C_{32}(3,4,13,16)$,   &   \\ 

     & & &  $C_{32}(4,5,11,16)$, $C_{32}(7,9,12,16)$.  & T1 \\      

36.  & $C_{32}(1,14,15,16)$ &  = $C_{32}(7,9,14,16)$  & $C_{32}(1,14,15,16)$, $C_{32}(3,10,13,16)$,   &   \\ 

     & & &  $C_{32}(5,6,11,16)$, $C_{32}(2,7,9,16)$.  & T2  \\

37.   & $C_{32}(1,2,4,6,15)$ &  = $C_{32}(2,4,6,7,9)$  & $C_{32}(1,2,4,6,15)$, $C_{32}(3,6,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,10,11,12)$, $C_{32}(4,7,9,10,14)$.  & T2  \\

38.  & $C_{32}(1,2,4,8,15)$ &  = $C_{32}(2,4,7,8,9)$  & $C_{32}(1,2,4,8,15)$, $C_{32}(3,6,8,12,13)$,    &  \\ 

     & & &  $C_{32}(5,8,10,11,12)$, $C_{32}(4,7,8,9,14)$.   &  T2 \\

39.  & $C_{32}(1,2,4,10,15)$ &  = $C_{32}(2,4,7,9,10)$  & $C_{32}(1,2,4,10,15)$, $C_{32}(2,3,6,12,13)$,    &  \\ 

     & & &  $C_{32}(5,10,11,12,14)$, $C_{32}(4,6,7,9,14)$.  & T2  \\

40.  & $C_{32}(1,2,4,12,15)$ &  = $C_{32}(2,4,7,9,12)$  & $C_{32}(1,2,4,12,15)$, $C_{32}(3,4,6,12,13)$,    &  \\ 

     & & &  $C_{32}(4,5,10,11,12)$, $C_{32}(4,7,9,12,14)$.  &  T2 \\

41.   & $C_{32}(1,2,4,14,15)$ &  = $C_{32}(2,4,7,9,14)$  & $C_{32}(1,2,4,14,15)$, $C_{32}(3,6,10,12,13)$,    &  \\ 

     & & &  $C_{32}(5,6,10,11,12)$, $C_{32}(2,4,7,9,14)$.  &  T1  \\

42.   & $C_{32}(1,2,4,15,16)$ &  = $C_{32}(2,4,7,9,16)$  & $C_{32}(1,2,4,15,16)$, $C_{32}(3,6,12,13,16)$,    &  \\ 

     & & &  $C_{32}(5,10,11,12,16)$, $C_{32}(4,7,9,14,16)$.  &  T2 \\

43.    & $C_{32}(1,2,6,8,15)$ &  = $C_{32}(2,6,8,7,9)$  & $C_{32}(1,2,6,8,15)$, $C_{32}(3,6,8,13,14)$,    &  \\ 

     & & &  $C_{32}(2,5,8,10,11)$, $C_{32}(7,8,9,10,14)$.   &  T2 \\

44.    & $C_{32}(1,2,6,10,15)$ &  = $C_{32}(2,6,7,9,10)$  & $C_{32}(1,2,6,10,15)$, $C_{32}(2,3,6,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,10,11,14)$, $C_{32}(6,7,9,10,14)$.  &  T2 \\   

45.    & $C_{32}(1,2,6,12,15)$ &  = $C_{32}(2,6,7,9,12)$  & $C_{32}(1,2,6,12,15)$, $C_{32}(3,4,6,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,10,11)$, $C_{32}(7,9,10,12,14)$.  & T2  \\

46.    & $C_{32}(1,2,6,14,15)$ &  = $C_{32}(2,6,7,9,14)$  & $C_{32}(1,2,6,14,15)$, $C_{32}(3,6,10,13,14)$,    &  \\ 

     & & &  $C_{32}(2,5,6,10,11)$, $C_{32}(2,7,9,10,14)$.  &  T2 \\

47.    & $C_{32}(1,2,6,15,16)$ &  = $C_{32}(2,6,7,9,16)$  & $C_{32}(1,2,6,15,16)$, $C_{32}(3,6,13,14,16)$,    &  \\ 

     & & &  $C_{32}(2,5,10,11,16)$, $C_{32}(7,9,10,14,16)$.  &  T2 \\

48.   & $C_{32}(1,2,8,10,15)$ &  = $C_{32}(2,7,8,9,10)$  & $C_{32}(1,2,8,10,15)$, $C_{32}(2,3,6,8,13)$,    &  \\ 

     & & &  $C_{32}(5,8,10,11,14)$, $C_{32}(6,7,8,9,14)$.   & T2  \\   

49.   & $C_{32}(1,2,8,12,15)$ &  = $C_{32}(2,7,8,9,12)$  & $C_{32}(1,2,8,12,15)$, $C_{32}(3,4,6,8,13)$,    &  \\ 

     & & &  $C_{32}(4,5,8,10,11)$, $C_{32}(7,8,9,12,14)$.  &  T2 \\

50.    & $C_{32}(1,2,8,14,15)$ &  = $C_{32}(2,7,8,9,14)$  & $C_{32}(1,2,8,14,15)$, $C_{32}(3,6,8,10,13)$,   &   \\ 

     & & &  $C_{32}(5,6,8,10,11)$, $C_{32}(2,7,8,9,14)$.   &  T1  \\

51.   & $C_{32}(1,2,8,15,16)$ &  = $C_{32}(2,7,8,9,16)$  & $C_{32}(1,2,8,15,16)$, $C_{32}(3,6,8,13,16)$,    &  \\ 

     & & &  $C_{32}(5,8,10,11,16)$, $C_{32}(7,8,9,14,16)$.  &  T2 \\    

52.    & $C_{32}(1,2,10,12,15)$ &  = $C_{32}(2,7,9,10,12)$  & $C_{32}(1,2,10,12,15)$, $C_{32}(2,3,4,6,13)$,   &   \\ 

     & & &  $C_{32}(4,5,10,11,14)$, $C_{32}(6,7,9,12,14)$.  & T2  \\

53.   & $C_{32}(1,2,10,14,15)$ &  = $C_{32}(2,7,9,10,14)$  & $C_{32}(1,2,10,14,15)$, $C_{32}(2,3,6,10,13)$,   &   \\ 

     & & &  $C_{32}(5,6,10,11,14)$, $C_{32}(2,6,7,9,14)$.  & T2  \\

54.   & $C_{32}(1,2,10,15,16)$ &  = $C_{32}(2,7,9,10,16)$  & $C_{32}(1,2,10,15,16)$, $C_{32}(2,3,6,13,16)$,   &   \\ 

     & & &  $C_{32}(5,10,11,14,16)$, $C_{32}(6,7,9,14,16)$.  &  T2 \\

55.   & $C_{32}(1,2,12,14,15)$ &  = $C_{32}(2,7,9,12,14)$  & $C_{32}(1,2,12,14,15)$, $C_{32}(3,4,6,10,13)$,   &   \\ 

     & & &  $C_{32}(4,5,6,10,11)$, $C_{32}(2,7,9,12,14)$.  & T1  \\

56.   & $C_{32}(1,2,12,15,16)$ &  = $C_{32}(2,7,9,12,16)$  & $C_{32}(1,2,12,15,16)$, $C_{32}(3,4,6,13,16)$,   &   \\ 

     & & &  $C_{32}(4,5,10,11,16)$, $C_{32}(7,9,12,14,16)$.  &  T2 \\ 

57.   & $C_{32}(1,2,14,15,16)$ &  = $C_{32}(2,7,9,14,16)$  & $C_{32}(1,2,14,15,16)$, $C_{32}(3,6,10,13,16)$,   &  \\ 

     & & &  $C_{32}(5,6,10,11,16)$, $C_{32}(2,7,9,14,16)$.  &  T1 \\   

58.     & $C_{32}(1,4,6,8,15)$ &  = $C_{32}(4,6,7,8,9)$  & $C_{32}(1,4,6,8,15)$, $C_{32}(3,8,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,8,11,12)$, $C_{32}(4,7,8,9,10)$.  &  T2 \\

59.  & $C_{32}(1,4,6,10,15)$ &  = $C_{32}(4,6,7,9,10)$  & $C_{32}(1,4,6,10,15)$, $C_{32}(2,3,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,11,12,14)$, $C_{32}(4,6,7,9,10)$.  & T1  \\

60.  & $C_{32}(1,4,6,12,15)$ &  = $C_{32}(4,6,7,9,12)$  & $C_{32}(1,4,6,12,15)$, $C_{32}(3,4,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,11,12)$, $C_{32}(4,7,9,10,12)$.  &  T2 \\
				
61.  & $C_{32}(1,4,6,14,15)$ &  = $C_{32}(4,6,7,9,14)$  & $C_{32}(1,4,6,14,15)$, $C_{32}(3,10,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,6,11,12)$, $C_{32}(2,4,7,9,10)$.  &  T2 \\ 	\hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

62.   & $C_{32}(1,4,6,15,16)$ &  = $C_{32}(4,6,7,9,16)$  & $C_{32}(1,4,6,15,16)$, $C_{32}(3,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,11,12,16)$, $C_{32}(4,7,9,10,16)$.  & T2  \\    

63.   & $C_{32}(1,4,8,10,15)$ &  = $C_{32}(4,7,8,9,10)$  & $C_{32}(1,4,8,10,15)$, $C_{32}(2,3,8,12,13)$,   &   \\ 

     & & &  $C_{32}(5,8,11,12,14)$, $C_{32}(4,6,7,8,9)$.  &  T2 \\

64.   & $C_{32}(1,4,8,12,15)$ &  = $C_{32}(4,7,8,9,12)$  & $C_{32}(1,4,8,12,15)$, $C_{32}(3,4,8,12,13)$,   &   \\ 

     & & &  $C_{32}(4,5,8,11,12)$, $C_{32}(4,7,8,9,12)$.  & T1 \\

65.   & $C_{32}(1,4,8,14,15)$ &  = $C_{32}(4,7,8,9,14)$  & $C_{32}(1,4,8,14,15)$, $C_{32}(3,8,10,12,13)$,   &   \\ 

     & & &  $C_{32}(5,6,8,11,12)$, $C_{32}(2,4,7,8,9)$.  &  T2 \\

66.   & $C_{32}(1,4,8,15,16)$ &  = $C_{32}(4,7,8,9,16)$  & $C_{32}(1,4,8,15,16)$, $C_{32}(3,8,12,13,16)$,   &   \\ 

     & & &  $C_{32}(5,8,11,12,16)$, $C_{32}(4,7,8,9,16)$.  &  T1 \\

67.   & $C_{32}(1,4,10,12,15)$ &  = $C_{32}(4,7,9,10,12)$  & $C_{32}(1,4,10,12,15)$, $C_{32}(2,3,4,12,13)$,   &   \\ 

     & & &  $C_{32}(4,5,11,12,14)$, $C_{32}(4,6,7,9,12)$.  & T2  \\

68.   & $C_{32}(1,4,10,14,15)$ &  = $C_{32}(4,7,9,10,14)$  & $C_{32}(1,4,10,14,15)$, $C_{32}(2,3,10,12,13)$,   &   \\ 

     & & &  $C_{32}(5,6,11,12,14)$, $C_{32}(2,4,6,7,9)$.  &  T2 \\

69.   & $C_{32}(1,4,10,15,16)$ &  = $C_{32}(4,7,9,10,16)$  & $C_{32}(1,4,10,15,16)$, $C_{32}(2,3,12,13,16)$,   &   \\ 

     & & &  $C_{32}(5,11,12,14,16)$, $C_{32}(4,6,7,9,16)$.  & T2  \\

70.   & $C_{32}(1,4,12,14,15)$ &  = $C_{32}(4,7,9,12,14)$  & $C_{32}(1,4,12,14,15)$, $C_{32}(3,4,10,12,13)$,   &  \\ 

     & & &  $C_{32}(4,5,6,11,12)$, $C_{32}(2,4,7,9,12)$.  &  T2 \\

71.  & $C_{32}(1,4,12,15,16)$ &  = $C_{32}(4,7,9,12,16)$  & $C_{32}(1,4,12,15,16)$, $C_{32}(3,4,12,13,16)$,   & \\ 

     & & &  $C_{32}(4,5,11,12,16)$, $C_{32}(4,7,9,12,16)$.  & T1 \\

72.  & $C_{32}(1,4,14,15,16)$ &  = $C_{32}(4,7,9,14,16)$  & $C_{32}(1,4,14,15,16)$, $C_{32}(3,10,12,13,16)$,   & \\ 

     & & &  $C_{32}(5,6,11,12,16)$, $C_{32}(2,4,7,9,16)$.  & T2 \\

73. & $C_{32}(1,6,8,10,15)$ &  = $C_{32}(6,7,8,9,10)$  & $C_{32}(1,6,8,10,15)$, $C_{32}(2,3,8,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,8,11,14)$, $C_{32}(6,7,8,9,10)$.  &  T1 \\
		
74.  & $C_{32}(1,6,8,12,15)$ &  = $C_{32}(6,7,8,9,12)$  & $C_{32}(1,6,8,12,15)$, $C_{32}(3,4,8,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,8,11)$, $C_{32}(7,8,9,10,12)$.  &  T2 \\
		
75.  & $C_{32}(1,6,8,14,15)$ &  = $C_{32}(6,7,8,9,14)$  & $C_{32}(1,6,8,14,15)$, $C_{32}(3,10,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,6,11,16)$, $C_{32}(2,7,9,10,16)$.  & T2 \\

76. & $C_{32}(1,6,8,15,16)$ &  = $C_{32}(6,7,8,9,16)$  & $C_{32}(1,6,8,15,16)$, $C_{32}(3,8,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,8,11,16)$, $C_{32}(7,8,9,10,16)$.  & T2 \\ 

77.  & $C_{32}(1,6,10,12,15)$ &  = $C_{32}(6,7,9,10,12)$  & $C_{32}(1,6,10,12,15)$, $C_{32}(2,3,4,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,11,14)$, $C_{32}(6,7,9,10,12)$.  & T1 \\ 

78. & $C_{32}(1,6,10,14,15)$ &  = $C_{32}(6,7,9,10,14)$  & $C_{32}(1,6,10,14,15)$, $C_{32}(2,3,10,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,6,11,14)$, $C_{32}(2,6,7,9,10)$.  & T2  \\

79.  & $C_{32}(1,6,10,15,16)$ &  = $C_{32}(6,7,9,10,16)$  & $C_{32}(1,6,10,15,16)$, $C_{32}(2,3,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,11,14,16)$, $C_{32}(6,7,9,10,16)$.  & T1    \\

80.  & $C_{32}(1,6,12,14,15)$ &  = $C_{32}(6,7,9,12,14)$  & $C_{32}(1,6,12,14,15)$, $C_{32}(3,4,10,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,6,11)$, $C_{32}(2,7,9,10,12)$.  &    T2  \\

81. & $C_{32}(1,6,12,15,16)$ &  = $C_{32}(6,7,9,12,16)$  & $C_{32}(1,6,12,15,16)$, $C_{32}(3,4,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,11,16)$, $C_{32}(7,9,10,12,16)$.  &  T2    \\

82. & $C_{32}(1,6,14,15,16)$ &  = $C_{32}(6,7,9,14,16)$  & $C_{32}(1,6,14,15,16)$, $C_{32}(3,10,13,14,16)$,  &   \\ 

     & & &  $C_{32}(2,5,6,11,16)$, $C_{32}(2,7,9,10,16)$.  &   T2   \\

83. & $C_{32}(1,8,10,12,15)$ &  = $C_{32}(7,8,9,10,12)$  & $C_{32}(1,8,10,12,15)$, $C_{32}(2,3,4,8,13)$,   &   \\ 

     & & &  $C_{32}(4,5,8,11,14)$, $C_{32}(6,7,8,9,12)$.  &  T2 \\ 

84. & $C_{32}(1,8,10,14,15)$ &  = $C_{32}(7,8,9,10,14)$  & $C_{32}(1,8,10,14,15)$, $C_{32}(2,3,8,10,13)$,   &   \\ 

     & & &  $C_{32}(5,6,8,11,14)$, $C_{32}(2,6,7,8,9)$.  & T2  \\ 

85. & $C_{32}(1,8,10,15,16)$ &  = $C_{32}(7,8,9,10,16)$  & $C_{32}(1,8,10,15,16)$, $C_{32}(2,3,8,13,16)$,   &   \\ 

     & & &  $C_{32}(5,8,11,14,16)$, $C_{32}(6,7,8,9,16)$.  &  T2 \\  

86. & $C_{32}(1,8,12,14,15)$ &  = $C_{32}(7,8,9,12,14)$  & $C_{32}(1,8,12,14,15)$, $C_{32}(3,4,8,10,13)$,   &   \\ 

     & & &  $C_{32}(4,5,6,8,11)$, $C_{32}(2,7,8,9,12)$.  &    T2  \\ 

87. & $C_{32}(1,8,12,15,16)$ &  = $C_{32}(7,8,9,12,16)$  & $C_{32}(1,8,12,15,16)$, $C_{32}(3,4,8,13,16)$,   &   \\ 

     & & &  $C_{32}(4,5,8,11,16)$, $C_{32}(7,8,9,12,16)$.  &  T1   \\ 

88. & $C_{32}(1,8,14,15,16)$ &  = $C_{32}(7,8,9,14,16)$  & $C_{32}(1,8,14,15,16)$, $C_{32}(3,8,10,13,16)$,  &   \\ 

     & & &  $C_{32}(5,6,8,11,16)$, $C_{32}(2,7,8,9,16)$.  &   T2   \\      

89. & $C_{32}(1,10,12,14,15)$ &  = $C_{32}(7,9,10,12,14)$  & $C_{32}(1,10,12,14,15)$, $C_{32}(2,3,4,13,10)$,  & \\ 

     & & &  $C_{32}(4,5,6,11,14)$, $C_{32}(2,6,7,9,12)$.  & T2 \\      

90. & $C_{32}(1,10,12,15,16)$ &  = $C_{32}(7,9,10,12,16)$  & $C_{32}(1,10,12,15,16)$, $C_{32}(2,3,4,13,16)$,   &   \\ 

     & & &  $C_{32}(4,5,11,14,16)$, $C_{32}(6,7,9,12,16)$.  &  T2 \\    

91.  & $C_{32}(1,10,14,15,16)$ &  = $C_{32}(7,9,10,14,16)$  & $C_{32}(1,10,14,15,16)$, $C_{32}(2,3,10,13,16)$,  &   \\ 

     & & &  $C_{32}(5,6,11,14,16)$, $C_{32}(2,6,7,9,16)$.  &  T2    \\ 

92. & $C_{32}(1,12,14,15,16)$ &  = $C_{32}(7,9,12,14,16)$  & $C_{32}(1,12,14,15,16)$, $C_{32}(3,4,10,13,16)$,  &   \\ 

     & & &  $C_{32}(4,5,6,11,16)$, $C_{32}(2,7,9,12,16)$.  &  T2    \\       \hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

93.     & $C_{32}(1,2,4,6,8,15)$ &  = $C_{32}(2,4,6,7,8,9)$  & $C_{32}(1,2,4,6,8,15)$, $C_{32}(3,6,8,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,8,10,11,12)$, $C_{32}(4,7,8,9,10,14)$.  &  T2 \\

94.  & $C_{32}(1,2,4,6,10,15)$ &  = $C_{32}(2,4,6,7,9,10)$  & $C_{32}(1,2,4,6,10,15)$, $C_{32}(2,3,6,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,10,11,12,14)$, $C_{32}(4,6,7,9,10,14)$.  & T2  \\

95.  & $C_{32}(1,2,4,6,12,15)$ &  = $C_{32}(2,4,6,7,9,12)$  & $C_{32}(1,2,4,6,12,15)$, $C_{32}(3,4,6,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,10,11,12)$, $C_{32}(4,7,9,10,12,14)$.  &  T2 \\   

96.  & $C_{32}(1,2,4,6,14,15)$ &  = $C_{32}(2,4,6,7,9,14)$  & $C_{32}(1,2,4,6,14,15)$, $C_{32}(3,6,10,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,6,10,11,12)$, $C_{32}(2,4,7,9,10,14)$.  &  T2 \\    

97.   & $C_{32}(1,2,4,6,15,16)$ &  = $C_{32}(2,4,6,7,9,16)$  & $C_{32}(1,2,4,6,15,16)$, $C_{32}(3,6,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,10,11,12,16)$, $C_{32}(4,7,9,10,14,16)$.  & T2  \\    

98.   & $C_{32}(1,2,4,8,10,15)$ &  = $C_{32}(2,4,7,8,9,10)$  & $C_{32}(1,2,4,8,10,15)$, $C_{32}(2,3,6,8,12,13)$,   &   \\ 

     & & &  $C_{32}(5,8,10,11,12,14)$, $C_{32}(4,6,7,8,9,14)$.  &  T2 \\

99.   & $C_{32}(1,2,4,8,12,15)$ &  = $C_{32}(2,4,7,8,9,12)$  & $C_{32}(1,2,4,8,12,15)$, $C_{32}(3,4,6,8,12,13)$,   &   \\ 

     & & &  $C_{32}(4,5,8,10,11,12)$, $C_{32}(4,7,8,9,12,14)$.  & T2 \\

100.   & $C_{32}(1,2,4,8,14,15)$ &  = $C_{32}(2,4,7,8,9,14)$  & $C_{32}(1,2,4,8,14,15)$, $C_{32}(3,6,8,10,12,13)$,   &   \\ 

     & & &  $C_{32}(5,6,8,10,11,12)$, $C_{32}(2,4,7,8,9,14)$.  &  T1 \\

101. & $C_{32}(1,2,4,8,15,16)$ &  = $C_{32}(2,4,7,8,9,16)$  & $C_{32}(1,2,4,8,15,16)$, $C_{32}(3,6,8,12,13,16)$,    &  \\ 

     & & &  $C_{32}(5,8,10,11,12,16)$, $C_{32}(4,7,8,9,14,16)$.   &  T2 \\

102.  & $C_{32}(1,2,4,10,12,15)$ &  = $C_{32}(2,4,7,9,10,12)$  & $C_{32}(1,2,4,10,12,15)$, $C_{32}(2,3,4,6,12,13)$,   &  \\ 

     & & &  $C_{32}(4,5,10,11,12,14)$, $C_{32}(4,6,7,9,12,14)$.  &  T2 \\

103.  & $C_{32}(1,2,4,10,14,15)$ &  = $C_{32}(2,4,7,9,10,14)$  & $C_{32}(1,2,4,10,14,15)$, $C_{32}(2,3,6,10,12,13)$,   &  \\ 

     & & &  $C_{32}(5,6,10,11,12,14)$, $C_{32}(2,4,6,7,9,14)$.  &  T2 \\

104.  & $C_{32}(1,2,4,10,15,16)$ &  = $C_{32}(2,4,7,9,10,16)$  & $C_{32}(1,2,4,10,15,16)$, $C_{32}(2,3,6,12,13,16)$,  & \\ 

     & & &  $C_{32}(5,10,11,12,14,16)$, $C_{32}(4,6,7,9,14,16)$.  & T2  \\

105.  & $C_{32}(1,2,4,12,14,15)$ &  = $C_{32}(2,4,7,9,12,14)$  & $C_{32}(1,2,4,12,14,15)$, $C_{32}(3,4,6,10,12,13)$,  & \\ 

     & & &  $C_{32}(4,5,6,10,11,12)$, $C_{32}(2,4,7,9,12,14)$.  &  T1 \\

106. & $C_{32}(1,2,4,12,15,16)$ &  = $C_{32}(2,4,7,9,12,16)$  & $C_{32}(1,2,4,12,15,16)$, $C_{32}(3,4,6,12,13,16)$,  &  \\ 

     & & &  $C_{32}(4,5,10,11,12,16)$, $C_{32}(4,7,9,12,14,16)$.  & T2  \\

107. & $C_{32}(1,2,4,14,15,16)$ &  = $C_{32}(2,4,7,9,14,16)$ & $C_{32}(1,2,4,14,15,16)$, $C_{32}(3,6,10,12,13,16)$,  & \\ 

     & & &  $C_{32}(5,6,10,11,12,16)$, $C_{32}(2,4,7,9,14,16)$.  &  T1  \\   

108.  & $C_{32}(1,2,6,8,10,15)$ &  = $C_{32}(2,6,8,7,9,10)$  & $C_{32}(1,2,6,8,10,15)$, $C_{32}(2,3,6,8,13,14)$,    &  \\ 

     & & &  $C_{32}(2,5,8,10,11,14)$, $C_{32}(6,7,8,9,10,14)$.   &  T2 \\

109.  & $C_{32}(1,2,6,8,12,15)$ &  = $C_{32}(2,6,8,7,9,12)$  & $C_{32}(1,2,6,8,12,15)$, $C_{32}(3,4,6,8,13,14)$,    &  \\ 

     & & &  $C_{32}(2,4,5,8,10,11)$, $C_{32}(7,8,9,10,12,14)$.   &  T2 \\

110. & $C_{32}(1,2,6,8,14,15)$ &  = $C_{32}(2,6,8,7,9,14)$  & $C_{32}(1,2,6,8,14,15)$, $C_{32}(3,6,8,10,13,14)$,    &  \\ 

     & & &  $C_{32}(2,5,6,8,10,11)$, $C_{32}(2,7,8,9,10,14)$.   & T2  \\

111. & $C_{32}(1,2,6,8,15,16)$ &  = $C_{32}(2,6,8,7,9,16)$  & $C_{32}(1,2,6,8,15,16)$, $C_{32}(3,6,8,13,14,16)$,    &  \\ 

     & & &  $C_{32}(2,5,8,10,11,16)$, $C_{32}(7,8,9,10,14,16)$.   &  T2 \\  

112. & $C_{32}(1,2,6,10,12,15)$ &  = $C_{32}(2,6,7,9,10,12)$  & $C_{32}(1,2,6,10,12,15)$, $C_{32}(2,3,4,6,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,10,11,14)$, $C_{32}(6,7,9,10,12,14)$.  &  T2 \\   

113. & $C_{32}(1,2,6,10,14,15)$ &  = $C_{32}(2,6,7,9,10,14)$  & $C_{32}(1,2,6,10,14,15)$, $C_{32}(2,3,6,10,13,14)$, &   \\ 

     & & &  $C_{32}(2,5,6,10,11,14)$, $C_{32}(2,6,7,9,10,14)$.  &  T1 \\   

114. & $C_{32}(1,2,6,10,15,16)$ &  = $C_{32}(2,6,7,9,10,16)$ & $C_{32}(1,2,6,10,15,16)$, $C_{32}(2,3,6,13,14,16)$,  &  \\ 

     & & &  $C_{32}(2,5,10,11,14,16)$, $C_{32}(6,7,9,10,14,16)$.  &  T2 \\   

115. & $C_{32}(1,2,6,12,14,15)$ &  = $C_{32}(2,6,7,9,12,14)$  & $C_{32}(1,2,6,12,14,15)$, $C_{32}(3,4,6,10,13,14)$, &   \\ 

     & & &  $C_{32}(2,4,5,6,10,11)$, $C_{32}(2,7,9,10,12,14)$.  & T2  \\

116. & $C_{32}(1,2,6,12,15,16)$ &  = $C_{32}(2,6,7,9,12,16)$  & $C_{32}(1,2,6,12,15,16)$, $C_{32}(3,4,6,13,14,16)$, &   \\ 

     & & &  $C_{32}(2,4,5,10,11,16)$, $C_{32}(7,9,10,12,14,16)$.  & T2  \\

117. & $C_{32}(1,2,6,14,15,16)$ &  = $C_{32}(2,6,7,9,14,16)$  & $C_{32}(1,2,6,14,15,16)$, $C_{32}(3,6,10,13,14,16)$, & \\ 

     & & &  $C_{32}(2,5,6,10,11,16)$, $C_{32}(2,7,9,10,14,16)$.  &  T2 \\

118.. & $C_{32}(1,2,8,10,12,15)$ &  = $C_{32}(2,7,8,9,10,12)$  & $C_{32}(1,2,8,10,12,15)$, $C_{32}(2,3,4,6,8,13)$,    &  \\ 

     & & &  $C_{32}(4,5,8,10,11,14)$, $C_{32}(6,7,8,9,12,14)$.   & T2  \\   

119. & $C_{32}(1,2,8,10,14,15)$ &  = $C_{32}(2,7,8,9,10,14)$  & $C_{32}(1,2,8,10,14,15)$, $C_{32}(2,3,6,8,10,13)$,  &  \\ 

     & & &  $C_{32}(5,6,8,10,11,14)$, $C_{32}(2,6,7,8,9,14)$.   &  T2 \\   

120. & $C_{32}(1,2,8,10,15,16)$ &  = $C_{32}(2,7,8,9,10,16)$  & $C_{32}(1,2,8,10,15,16)$, $C_{32}(2,3,6,8,13,16)$, & \\ 

     & & &  $C_{32}(5,8,10,11,14,16)$, $C_{32}(6,7,8,9,14,16)$.   &  T2 \\   

121. & $C_{32}(1,2,8,12,14,15)$ &  = $C_{32}(2,7,8,9,12,14)$  & $C_{32}(1,2,8,12,14,15)$, $C_{32}(3,4,6,8,10,13)$,    &  \\ 

     & & &  $C_{32}(4,5,6,8,10,11)$, $C_{32}(2,7,8,9,12,14)$.  &  T1 \\

122. & $C_{32}(1,2,8,12,15,16)$ &  = $C_{32}(2,7,8,9,12,16)$  & $C_{32}(1,2,8,12,15,16)$, $C_{32}(3,4,6,8,13,16)$,    &  \\ 

     & & &  $C_{32}(4,5,8,10,11,16)$, $C_{32}(7,8,9,12,14,16)$.  &  T2 \\

123.  & $C_{32}(1,2,8,14,15,16)$ &  = $C_{32}(2,7,8,9,14,16)$  & $C_{32}(1,2,8,14,15,16)$, $C_{32}(3,6,8,10,13,16)$, &  \\ 

     & & &  $C_{32}(5,6,8,10,11,16)$, $C_{32}(2,7,8,9,14,16)$.   &  T1  \\   \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-13
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ Finding $\theta_{32,2,4}(C_{32}(R))$ and $T1_{32}(C_{32}(R))$ as $\theta_{32,2,8}(C_{32}(R))$ = $C_{32}(R)$.}
\begin{center}
\scalebox{.78}{
 \begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

124. & $C_{32}(1,2,10,12,14,15)$ & = $C_{32}(2,7,9,10,12,14)$ & $C_{32}(1,2,10,12,14,15)$, $C_{32}(2,3,4,6,10,13)$, & \\ 

     & & &  $C_{32}(4,5,6,10,11,14)$, $C_{32}(2,6,7,9,12,14)$.  &  T2 \\    

125.  & $C_{32}(1,2,10,12,15,16)$ &  = $C_{32}(2,7,9,10,12,16)$  & $C_{32}(1,2,10,12,15,16)$, $C_{32}(2,3,4,6,13,16)$,   &   \\ 

     & & &  $C_{32}(4,5,10,11,14,16)$, $C_{32}(6,7,9,12,14,16)$.  & T2  \\

126.   & $C_{32}(1,2,10,14,15,16)$ &  = $C_{32}(2,7,9,10,14,16)$  & $C_{32}(1,2,10,14,15,16)$, $C_{32}(2,3,6,10,13,16)$,   &   \\ 

     & & &  $C_{32}(5,6,10,11,14,16)$, $C_{32}(2,6,7,9,14,16)$.  &  T2 \\

127. & $C_{32}(1,2,12,14,15,16)$ &  = $C_{32}(2,7,9,12,14,16)$  & $C_{32}(1,2,12,14,15,16)$, $C_{32}(3,4,6,10,13,16)$,   &   \\ 

     & & &  $C_{32}(4,5,6,10,11,16)$, $C_{32}(2,7,9,12,14,16)$.  & T1  \\

128. & $C_{32}(1,4,6,8,10,15)$ &  = $C_{32}(4,6,7,8,9,10)$  & $C_{32}(1,4,6,8,10,15)$, $C_{32}(2,3,8,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,8,11,12,14)$, $C_{32}(4,6,7,8,9,10)$.  &  T1 \\

129. & $C_{32}(1,4,6,8,12,15)$ &  = $C_{32}(4,6,7,8,9,12)$  & $C_{32}(1,4,6,8,12,15)$, $C_{32}(3,4,8,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,8,11,12)$, $C_{32}(4,7,8,9,10,12)$.  &  T2 \\
 
130. & $C_{32}(1,4,6,8,14,15)$ &  = $C_{32}(4,6,7,8,9,14)$  & $C_{32}(1,4,6,8,14,15)$, $C_{32}(3,8,10,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,6,8,11,12)$, $C_{32}(2,4,7,8,9,10)$.  &  T2 \\

131. & $C_{32}(1,4,6,8,15,16)$ &  = $C_{32}(4,6,7,8,9,16)$  & $C_{32}(1,4,6,8,15,16)$, $C_{32}(3,8,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,8,11,12,16)$, $C_{32}(4,7,8,9,10,16)$.  & T2  \\   

132. & $C_{32}(1,4,6,10,12,15)$ &  = $C_{32}(4,6,7,9,10,12)$  & $C_{32}(1,4,6,10,12,15)$, $C_{32}(2,3,4,12,13,14)$, &   \\ 

     & & &  $C_{32}(2,4,5,11,12,14)$, $C_{32}(4,6,7,9,10,12)$.  & T1  \\   

133. & $C_{32}(1,4,6,10,14,15)$ &  = $C_{32}(4,6,7,9,10,14)$  & $C_{32}(1,4,6,10,14,15)$, $C_{32}(2,3,10,12,13,14)$, & \\ 

     & & &  $C_{32}(2,5,6,11,12,14)$, $C_{32}(2,4,6,7,9,10)$.  &  T2  \\   

134. & $C_{32}(1,4,6,10,15,16)$ & = $C_{32}(4,6,7,9,10,16)$ & $C_{32}(1,4,6,10,15,16)$, $C_{32}(2,3,12,13,14,16)$,  &  \\ 

     & & &  $C_{32}(2,5,11,12,14,16)$, $C_{32}(4,6,7,9,10,16)$.  & T1  \\   

135.  & $C_{32}(1,4,6,12,14,15)$ &  = $C_{32}(4,7,9,10,12,14)$  & $C_{32}(1,4,6,12,14,15)$, $C_{32}(3,4,12,13,14)$, &  \\ 

     & & &  $C_{32}(2,4,5,6,11,12)$, $C_{32}(2,4,6,7,9,10,12)$.  &  T2 \\

136. & $C_{32}(1,4,6,12,15,16)$ &  = $C_{32}(4,6,7,9,12,16)$  & $C_{32}(1,4,6,12,15,16)$, $C_{32}(3,4,12,13,14,16)$, & \\ 

     & & &  $C_{32}(2,4,5,11,12,16)$, $C_{32}(4,7,9,10,12,16)$.  & T2  \\

137. & $C_{32}(1,4,6,14,15,16)$ & = $C_{32}(4,6,7,9,14,16)$ & $C_{32}(1,4,6,14,15,16)$, $C_{32}(3,10,12,13,14,16)$, & \\ 

     & & &  $C_{32}(2,5,6,11,12,16)$, $C_{32}(2,4,7,9,10,16)$.  & T2  \\    

138. & $C_{32}(1,4,8,10,12,15)$ &  = $C_{32}(4,7,8,9,10,12)$  & $C_{32}(1,4,8,10,12,15)$, $C_{32}(2,3,4,8,12,13)$,   &   \\ 

     & & &  $C_{32}(4,5,8,11,12,14)$, $C_{32}(4,6,7,8,9,12)$.  &  T2 \\

139. & $C_{32}(1,4,8,10,14,15)$ &  = $C_{32}(4,7,8,9,10,14)$  & $C_{32}(1,4,8,10,14,15)$, $C_{32}(2,3,8,10,12,13)$, &  \\ 

     & & &  $C_{32}(5,6,8,11,12,14)$, $C_{32}(2,4,6,7,8,9)$.  &  T2 \\

140. & $C_{32}(1,4,8,10,15,16)$ &  = $C_{32}(4,7,8,9,10,16)$  & $C_{32}(1,4,8,10,15,16)$, $C_{32}(2,3,8,12,13,16)$, &  \\ 

     & & &  $C_{32}(5,8,11,12,14,16)$, $C_{32}(4,6,7,8,9,16)$.  & T2  \\

141. & $C_{32}(1,4,8,12,14,15)$ &  = $C_{32}(4,7,8,9,12,14)$  & $C_{32}(1,4,8,12,14,15)$, $C_{32}(3,4,8,10,12,13)$, &   \\ 

     & & &  $C_{32}(4,5,6,8,11,12)$, $C_{32}(2,4,7,8,9,12)$.  &  T2 \\

142. & $C_{32}(1,4,8,12,15,16)$ &  = $C_{32}(4,7,8,9,12,16)$  & $C_{32}(1,4,8,12,15,16)$, $C_{32}(3,4,8,12,13,16)$,  &  \\ 

     & & &  $C_{32}(4,5,8,11,12,16)$, $C_{32}(4,7,8,9,12,16)$.  &  T1 \\  

143.  & $C_{32}(1,4,8,14,15,16)$ & = $C_{32}(4,7,8,9,14,16)$  & $C_{32}(1,4,8,14,15,16)$, $C_{32}(3,8,10,12,13,16)$, & \\ 

     & & &  $C_{32}(5,6,8,11,12,16)$, $C_{32}(2,4,7,8,9,16)$.  &  T2 \\  

144. & $C_{32}(1,4,10,12,14,15)$ &  = $C_{32}(4,7,9,10,12,14)$  & $C_{32}(1,4,10,12,14,15)$, $C_{32}(2,3,4,10,12,13)$,   &   \\ 

     & & &  $C_{32}(4,5,6,11,12,14)$, $C_{32}(2,4,6,7,9,12)$.  &  T2 \\

145. & $C_{32}(1,4,10,12,15,16)$ &  = $C_{32}(4,7,9,10,12,16)$  & $C_{32}(1,4,10,12,15,16)$, $C_{32}(2,3,4,12,13,16)$,   &   \\ 

     & & &  $C_{32}(4,5,11,12,14,16)$, $C_{32}(4,6,7,9,12,16)$.  & T2  \\

146. & $C_{32}(1,4,10,14,15,16)$ &  = $C_{32}(4,7,9,10,14,16)$  & $C_{32}(1,4,10,14,15,16)$, $C_{32}(2,3,10,12,13,16)$,   &   \\ 

     & & &  $C_{32}(5,6,11,12,14,16)$, $C_{32}(2,4,6,7,9,16)$.  & T2  \\ 

147. & $C_{32}(1,4,12,14,15,16)$ &  = $C_{32}(4,7,9,12,14,16)$  & $C_{32}(1,4,12,14,15,16)$, $C_{32}(3,4,10,12,13,16)$,   &  \\ 

     & & &  $C_{32}(4,5,6,11,12,16)$, $C_{32}(2,4,7,9,12,16)$.  &  T2 \\

148. & $C_{32}(1,6,8,10,12,15)$ &  = $C_{32}(6,7,8,9,10,12)$  & $C_{32}(1,6,8,10,12,15)$, $C_{32}(2,3,4,8,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,8,11,14)$, $C_{32}(6,7,8,9,10,12)$.  & T1 \\ 

149. & $C_{32}(1,6,8,10,14,15)$ &  = $C_{32}(6,7,8,9,10,14)$  & $C_{32}(1,6,8,10,14,15)$, $C_{32}(2,3,8,10,13,14)$, &   \\ 

     & & &  $C_{32}(2,5,6,8,11,14)$, $C_{32}(2,6,7,8,9,10)$.  &  T2 \\

150.  & $C_{32}(1,6,8,10,15,16)$ &  = $C_{32}(6,7,8,9,10,16)$  & $C_{32}(1,6,8,10,15,16)$, $C_{32}(2,3,8,13,14,16)$, &  \\ 

     & & &  $C_{32}(2,5,8,11,14,16)$, $C_{32}(6,7,8,9,10,16)$.  &  T1\\
	
151. & $C_{32}(1,6,8,12,14,15)$ &  = $C_{32}(6,7,8,9,12,14)$  & $C_{32}(1,6,8,12,14,15)$, $C_{32}(3,4,8,10,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,6,8,11)$, $C_{32}(2,7,8,9,10,12)$.  &   T2 \\
		
152. & $C_{32}(1,6,8,12,15,16)$ & = $C_{32}(6,7,8,9,12,16)$ & $C_{32}(1,6,8,12,15,16)$, $C_{32}(3,4,8,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,8,11,16)$, $C_{32}(7,8,9,10,12,16)$.  &  T2 \\
	
153. & $C_{32}(1,6,8,14,15,16)$ &  = $C_{32}(6,7,8,9,14,16)$  & $C_{32}(1,6,8,14,15,16)$, $C_{32}(3,8,10,13,14,16)$, & \\ 

     & & &  $C_{32}(2,5,6,8,11,16)$, $C_{32}(2,7,8,9,10,16)$.  &  T2 \\

154. & $C_{32}(1,6,10,12,14,15)$ & = $C_{32}(6,7,9,10,12,14)$ & $C_{32}(1,6,10,12,14,15)$, $C_{32}(2,3,4,10,13,14)$, &  \\ 

     & & &  $C_{32}(2,4,6,5,11,14)$, $C_{32}(2,6,7,9,10,12)$.  & T2 \\ 

155. & $C_{32}(1,6,10,12,15,16)$ &  = $C_{32}(6,7,9,10,12,16)$  & $C_{32}(1,6,10,12,15,16)$, $C_{32}(2,3,4,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,11,14,16)$, $C_{32}(6,7,9,10,12,16)$.  & T1 \\    \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-14
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ Finding $\theta_{32,2,4}(C_{32}(R))$ and $T1_{32}(C_{32}(R))$ as $\theta_{32,2,8}(C_{32}(R))$ = $C_{32}(R)$.}
\begin{center}
\scalebox{.78}{
 \begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

156. & $C_{32}(1,6,10,14,15,16)$ &  = $C_{32}(6,7,9,10,14,16)$  & $C_{32}(1,6,10,14,15,16)$, $C_{32}(2,3,10,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,6,11,14,16)$, $C_{32}(2,6,7,9,10,16)$.  &  T2 \\  

157. & $C_{32}(1,6,12,14,15,16)$ &  = $C_{32}(6,7,9,12,14,16)$  & $C_{32}(1,6,12,14,15,16)$, $C_{32}(3,4,10,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,6,11,16)$, $C_{32}(2,7,9,10,12,16)$.  & T2  \\ 

158. & $C_{32}(1,8,10,12,14,15)$ & = $C_{32}(7,8,9,10,12,14)$ & $C_{32}(1,8,10,12,14,15)$, $C_{32}(2,3,4,8,10,13)$, & \\ 

     & & &  $C_{32}(4,5,6,8,11,14)$, $C_{32}(2,6,7,8,9,12)$.  & T2  \\ 

159. & $C_{32}(1,8,10,12,15,16)$ & = $C_{32}(7,8,9,10,12,16)$ & $C_{32}(1,8,10,12,15,16)$, $C_{32}(2,3,4,8,13,16)$, & \\ 

     & & &  $C_{32}(4,5,8,11,14,16)$, $C_{32}(6,7,8,9,12,16)$.  &  T2 \\ 

160. & $C_{32}(1,8,10,14,15,16)$ &  = $C_{32}(7,8,9,10,14,16)$  & $C_{32}(1,8,10,14,15,16)$, $C_{32}(2,3,8,10,13,16)$,   &   \\ 

     & & &  $C_{32}(5,6,8,11,14,16)$, $C_{32}(2,6,7,8,9,16)$.  &  T2 \\ 

161. & $C_{32}(1,8,12,14,15,16)$ & = $C_{32}(7,8,9,12,14,16)$ & $C_{32}(1,8,12,14,15,16)$, $C_{32}(3,4,8,10,13,16)$, & \\ 

     & & &  $C_{32}(4,5,6,8,11,16)$, $C_{32}(2,7,8,9,12,16)$.  &  T2 \\

162. & $C_{32}(1,10,12,14,15,16)$ &  = $C_{32}(7,9,10,12,14,16)$  & $C_{32}(1,10,12,14,15,16)$, $C_{32}(2,3,4,10,13,16)$,  & \\ 

     & & &  $C_{32}(4,5,6,11,14,16)$, $C_{32}(2,6,7,9,12,16)$.  &  T2 \\     

163. & $C_{32}(1,2,4,6,8,10,15)$ &  = $C_{32}(2,4,6,7,8,9,10)$  & $C_{32}(1,2,4,6,8,10,15)$, $C_{32}(2,3,6,8,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,8,10,11,12,14)$, $C_{32}(4,6,7,8,9,10,14)$.  & T2  \\

164. & $C_{32}(1,2,4,6,8,12,15)$ &  = $C_{32}(2,4,6,7,8,9)$  & $C_{32}(1,2,4,6,8,15)$, $C_{32}(3,6,8,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,8,10,11,12)$, $C_{32}(4,7,8,9,10,14)$.  & T2  \\

165. & $C_{32}(1,2,4,6,8,14,15)$ &  = $C_{32}(2,4,6,7,8,9)$  & $C_{32}(1,2,4,6,8,15)$, $C_{32}(3,6,8,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,8,10,11,12)$, $C_{32}(4,7,8,9,10,14)$.  & T2  \\

166. & $C_{32}(1,2,4,6,8,15,16)$ &  = $C_{32}(2,4,6,7,8,9)$  & $C_{32}(1,2,4,6,8,15)$, $C_{32}(3,6,8,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,8,10,11,12)$, $C_{32}(4,7,8,9,10,14)$.  &  T2 \\

167. & $C_{32}(1,2,4,6,10,12,15)$ & = $C_{32}(2,4,6,7,9,10,12)$  & $C_{32}(1,2,4,6,10,12,15)$, $C_{32}(2,3,4,6,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,10,11,12,14)$, $C_{32}(4,6,7,9,10,12,14)$.  &  T2 \\    

168. & $C_{32}(1,2,4,6,10,14,15)$ &  = $C_{32}(2,4,6,7,9,10,14)$  & $C_{32}(1,2,4,6,10,14,15)$, $C_{32}(2,3,6,10,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,5,6,10,11,12,14)$, $C_{32}(2,4,6,7,9,10,14)$.  &  T1 \\

169. & $C_{32}(1,2,4,6,10,15,16)$ &  = $C_{32}(2,4,6,7,9,10,16)$  & $C_{32}(1,2,4,6,10,15,16)$, $C_{32}(2,3,6,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,10,11,12,14,16)$, $C_{32}(4,6,7,9,10,14,16)$.  & T2  \\

170. & $C_{32}(1,2,4,6,12,14,15)$ &  = $C_{32}(2,4,6,7,9,12,14)$  & $C_{32}(1,2,4,6,12,14,15)$, $C_{32}(3,4,6,10,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,6,10,11,12)$, $C_{32}(2,4,7,9,10,12,14)$.  &  T2 \\

171. & $C_{32}(1,2,4,6,12,15,16)$ &  = $C_{32}(2,4,6,7,9,12,16)$  & $C_{32}(1,2,4,6,12,15,16)$, $C_{32}(3,4,6,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,10,11,12,16)$, $C_{32}(4,7,9,10,12,14,16)$.  &  T2 \\   

172. & $C_{32}(1,2,4,6,14,15,16)$ &  = $C_{32}(2,4,6,7,9,14,16)$  & $C_{32}(1,2,4,6,14,15,16)$, $C_{32}(3,6,10,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,6,10,11,12,16)$, $C_{32}(2,4,7,9,10,14,16)$.  &  T2 \\ 

173. & $C_{32}(1,2,4,8,10,12,15)$ &  = $C_{32}(2,4,7,8,9,10,12)$  & $C_{32}(1,2,4,8,10,12,15)$, $C_{32}(2,3,4,6,8,12,13)$,    &  \\ 

     & & &  $C_{32}(4,5,8,10,11,12,14)$, $C_{32}(4,6,7,8,9,12,14)$.   &  T2 \\

174. & $C_{32}(1,2,4,8,10,14,15)$ &  = $C_{32}(2,4,7,8,9,10,14)$  & $C_{32}(1,2,4,8,10,14,15)$, $C_{32}(2,3,6,8,10,12,13)$,    &  \\ 

     & & &  $C_{32}(5,6,8,10,11,12,14)$, $C_{32}(2,4,6,7,8,9,14)$.   &  T2 \\

175. & $C_{32}(1,2,4,8,10,15,16)$ &  = $C_{32}(2,4,7,8,9,10,16)$  & $C_{32}(1,2,4,8,10,15,16)$, $C_{32}(2,3,6,8,12,13,16)$,    &  \\ 

     & & &  $C_{32}(5,8,10,11,12,14,16)$, $C_{32}(4,6,7,8,9,14,16)$.   & T2  \\

176. & $C_{32}(1,2,4,8,12,14,15)$ &  = $C_{32}(2,4,7,8,9,12,14)$  & $C_{32}(1,2,4,8,12,14,15)$, $C_{32}(3,4,6,8,10,12,13)$,    &  \\ 

     & & &  $C_{32}(4,5,6,8,10,11,12)$, $C_{32}(2,4,7,8,9,12,14)$.   &  T1 \\

177. & $C_{32}(1,2,4,8,12,15,16)$ &  = $C_{32}(2,4,7,8,9,12,16)$  & $C_{32}(1,2,4,8,12,15,16)$, $C_{32}(3,4,6,8,12,13,16)$,    &  \\ 

     & & &  $C_{32}(4,5,8,10,11,12,16)$, $C_{32}(4,7,8,9,12,14,16)$.   &  T2 \\ 

178. & $C_{32}(1,2,4,8,14,15,16)$ &  = $C_{32}(2,4,7,8,9,14,16)$  & $C_{32}(1,2,4,8,14,15,16)$, $C_{32}(3,6,8,10,12,13,16)$,    &  \\ 

     & & &  $C_{32}(5,6,8,10,11,12,16)$, $C_{32}(2,4,7,8,9,14,16)$.   & T1 \\

179. & $C_{32}(1,2,4,10,12,14,15)$ &  = $C_{32}(2,4,7,9,10,12,14)$  & $C_{32}(1,2,4,10,12,14,15)$, $C_{32}(2,3,4,6,10,12,13)$,   &   \\ 

     & & &  $C_{32}(4,5,6,11,10,12,14)$, $C_{32}(2,4,6,7,9,12,14)$.  &  T2 \\

180. & $C_{32}(1,2,4,10,12,15,16)$ &  = $C_{32}(2,4,7,9,10,12,16)$  & $C_{32}(1,2,4,10,12,15,16)$, $C_{32}(2,3,4,6,12,13,16)$,   &   \\ 

     & & &  $C_{32}(4,5,10,11,12,14,16)$, $C_{32}(4,6,7,9,12,14,16)$.  &  T2 \\

181. & $C_{32}(1,2,4,10,14,15,16)$ &  = $C_{32}(2,4,7,9,10,14,16)$  & $C_{32}(1,2,4,10,14,15,16)$, $C_{32}(2,3,6,10,12,13,16)$,   &   \\ 

     & & &  $C_{32}(5,6,10,11,12,14,16)$, $C_{32}(2,4,6,7,9,14,16)$.  &  T2 \\

182. & $C_{32}(1,2,4,12,14,15,16)$ &  = $C_{32}(2,4,7,9,12,14,16)$  & $C_{32}(1,2,4,12,14,15,16)$, $C_{32}(3,4,6,10,12,13,16)$,   &  \\ 

     & & &  $C_{32}(4,5,6,10,11,12,16)$, $C_{32}(2,4,7,9,12,14,16)$.  & T1  \\

183. & $C_{32}(1,2,6,8,10,12,15)$ &  = $C_{32}(2,6,7,8,9,10,12)$  & $C_{32}(1,2,6,8,10,12,15)$, $C_{32}(2,3,4,6,8,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,8,10,11,14)$, $C_{32}(6,7,8,9,10,12,14)$.  &  T2 \\
		
184. & $C_{32}(1,2,6,8,10,14,15)$ &  = $C_{32}(2,6,7,8,9,10,14)$  & $C_{32}(1,2,6,8,10,14,15)$, $C_{32}(2,3,6,8,10,13,14)$, &   \\ 

     & & &  $C_{32}(2,5,6,8,10,11,14)$, $C_{32}(2,6,7,8,9,10,14)$.  & T1 \\

185.  & $C_{32}(1,2,6,8,10,15,16)$ &  = $C_{32}(2,6,7,8,9,10,16)$  & $C_{32}(1,2,6,8,10,15,16)$, $C_{32}(2,3,6,8,13,14,16)$, &  \\ 

     & & &  $C_{32}(2,5,8,10,11,14,16)$, $C_{32}(6,7,8,9,10,14,16)$.  & T2  \\
 
186. & $C_{32}(1,2,6,8,12,14,15)$ &  = $C_{32}(2,6,7,8,9,12,14)$  & $C_{32}(1,2,6,8,12,14,15)$, $C_{32}(3,4,6,8,10,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,6,8,10,11)$, $C_{32}(2,7,8,9,10,12,14)$.  & T2  \\  

187. & $C_{32}(1,2,6,8,12,15,16)$ & = $C_{32}(2,6,7,8,9,12,16)$ & $C_{32}(1,2,6,8,12,15,16)$, $C_{32}(3,4,6,8,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,8,10,11,16)$, $C_{32}(7,8,9,10,12,14,16)$.  &  T2 \\  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-15
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ Finding $\theta_{32,2,4}(C_{32}(R))$ and $T1_{32}(C_{32}(R))$ as $\theta_{32,2,8}(C_{32}(R))$ = $C_{32}(R)$.}
\begin{center}
\scalebox{.73}{
 \begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

188. & $C_{32}(1,2,6,8,14,15,16)$ &  = $C_{32}(2,6,7,8,9,14,16)$  & $C_{32}(1,2,6,8,14,15,16)$, $C_{32}(3,6,8,10,13,14,16)$, & \\ 

     & & &  $C_{32}(2,5,6,8,10,11,16)$, $C_{32}(2,7,8,9,10,14,16)$.  &  T2 \\  	

189. & $C_{32}(1,2,6,10,12,14,15)$ & = $C_{32}(2,6,7,9,10,12,14)$ & $C_{32}(1,2,6,10,12,14,15)$, $C_{32}(2,3,4,6,10,13,14)$, &  \\ 

     & & &  $C_{32}(2,4,6,5,10,11,14)$, $C_{32}(2,6,7,9,10,12,14)$.  & T1 \\ 

190. & $C_{32}(1,2,6,10,12,15,16)$ &  = $C_{32}(2,6,7,9,10,12,16)$  & $C_{32}(1,2,6,10,12,15,16)$, $C_{32}(2,3,4,6,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,10,11,14,16)$, $C_{32}(6,7,9,10,12,14,16)$.  &  T2  \\ 

191. & $C_{32}(1,2,6,10,14,15,16)$ &  = $C_{32}(2,6,7,9,10,14,16)$  & $C_{32}(1,2,6,10,14,15,16)$, $C_{32}(2,3,6,10,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,6,10,11,14,16)$, $C_{32}(2,6,7,9,10,14,16)$.  &  T1 \\  

192. & $C_{32}(1,2,6,12,14,15,16)$ &  = $C_{32}(2,6,7,9,12,14,16)$  & $C_{32}(1,2,6,12,14,15,16)$, $C_{32}(3,4,6,10,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,6,10,11,16)$, $C_{32}(2,7,9,10,12,14,16)$.  &  T2 \\ 

193. & $C_{32}(1,2,8,10,12,14,15)$ & = $C_{32}(2,7,8,9,10,12,14)$ & $C_{32}(1,2,8,10,12,14,15)$, $C_{32}(2,3,4,6,8,10,13)$, & \\ 

     & & &  $C_{32}(4,5,6,8,10,11,14)$, $C_{32}(2,6,7,8,9,12,14)$.  &  T2 \\ 

194. & $C_{32}(1,2,8,10,12,15,16)$ & = $C_{32}(2,7,8,9,10,12,16)$ & $C_{32}(1,2,8,10,12,15,16)$, $C_{32}(2,3,4,6,8,13,16)$, & \\ 

     & & &  $C_{32}(4,5,8,10,11,14,16)$, $C_{32}(6,7,8,9,12,14,16)$.  & T2  \\ 

195. & $C_{32}(1,2,8,10,14,15,16)$ &  = $C_{32}(2,7,8,9,10,14,16)$  & $C_{32}(1,2,8,10,14,15,16)$, $C_{32}(2,3,6,8,10,13,16)$,   &   \\ 

     & & &  $C_{32}(5,6,8,10,11,14,16)$, $C_{32}(2,6,7,8,9,14,16)$.  &  T2 \\ 

196. & $C_{32}(1,2,8,12,14,15,16)$ & = $C_{32}(2,7,8,9,12,14,16)$ & $C_{32}(1,2,8,12,14,15,16)$, $C_{32}(3,4,6,8,10,13,16)$, & \\ 

     & & &  $C_{32}(4,5,6,8,10,11,16)$, $C_{32}(2,7,8,9,12,14,16)$.  &  T1 \\

197. & $C_{32}(1,2,10,12,14,15,16)$ &  = $C_{32}(2,7,9,10,12,14,16)$  & $C_{32}(1,2,10,12,14,15,16)$, $C_{32}(2,3,4,6,10,13,16)$,  & \\ 

     & & &  $C_{32}(4,5,6,10,11,14,16)$, $C_{32}(2,6,7,9,12,14,16)$.  &  T2 \\     

198. & $C_{32}(1,4,6,8,10,12,15)$ &  = $C_{32}(4,6,7,8,9,10,12)$  & $C_{32}(1,4,6,8,10,12,15)$, $C_{32}(2,3,4,8,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,8,11,12,14)$, $C_{32}(4,6,7,8,9,10,12)$.  &  T1 \\  

199. & $C_{32}(1,4,6,8,10,14,15)$ &  = $C_{32}(4,6,7,8,9,10,14)$  & $C_{32}(1,4,6,8,10,14,15)$, $C_{32}(2,3,8,10,12,13,14)$, &   \\ 

     & & &  $C_{32}(2,5,6,8,11,12,14)$, $C_{32}(2,4,6,7,8,9,10)$.  & T2  \\

200.  & $C_{32}(1,4,6,8,10,15,16)$ &  = $C_{32}(4,6,7,8,9,10,16)$  & $C_{32}(1,4,6,8,10,15,16)$, $C_{32}(2,3,8,12,13,14,16)$, &  \\ 

     & & &  $C_{32}(2,5,8,11,12,14,16)$, $C_{32}(4,6,7,8,9,10,16)$.  & T1 \\
	
201. & $C_{32}(1,4,6,8,12,14,15)$ &  = $C_{32}(4,6,7,8,9,12,14)$  & $C_{32}(1,4,6,8,12,14,15)$, $C_{32}(3,4,8,10,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,6,8,11,12)$, $C_{32}(2,4,7,8,9,10,12)$.  &  T2 \\
		
202. & $C_{32}(1,4,6,8,12,15,16)$ & = $C_{32}(4,6,7,8,9,12,16)$ & $C_{32}(1,4,6,8,12,15,16)$, $C_{32}(3,4,8,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,8,11,12,16)$, $C_{32}(4,7,8,9,10,12,16)$.  & T2  \\
	
203. & $C_{32}(1,4,6,8,14,15,16)$ &  = $C_{32}(4,6,7,8,9,14,16)$  & $C_{32}(1,4,6,8,14,15,16)$, $C_{32}(3,8,10,12,13,14,16)$, & \\ 

     & & &  $C_{32}(2,5,6,8,11,12,16)$, $C_{32}(2,4,7,8,9,10,16)$.  &  T2 \\ 

204. & $C_{32}(1,4,6,10,12,14,15)$ & = $C_{32}(4,6,7,9,10,12,14)$ & $C_{32}(1,4,6,10,12,14,15)$, $C_{32}(2,3,4,10,12,13,14)$, &  \\ 

     & & &  $C_{32}(2,4,6,5,11,12,14)$, $C_{32}(2,4,6,7,9,10,12)$.  & T2 \\ 

205. & $C_{32}(1,4,6,10,12,15,16)$ &  = $C_{32}(4,6,7,9,10,12,16)$  & $C_{32}(1,4,6,10,12,15,16)$, $C_{32}(2,3,4,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,11,12,14,16)$, $C_{32}(4,6,7,9,10,12,16)$.  & T1 \\ 

206. & $C_{32}(1,4,6,10,14,15,16)$ &  = $C_{32}(4,6,7,9,10,14,16)$  & $C_{32}(1,4,6,10,14,15,16)$, $C_{32}(2,3,10,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,6,11,12,14,16)$, $C_{32}(2,4,6,7,9,10,16)$.  &  T2  \\  

207. & $C_{32}(1,4,6,12,14,15,16)$ &  = $C_{32}(4,6,7,9,12,14,16)$  & $C_{32}(1,4,6,12,14,15,16)$, $C_{32}(3,4,10,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,6,11,12,16)$, $C_{32}(2,4,7,9,10,12,16)$.  &   T2 \\ 

208. & $C_{32}(1,4,8,10,12,14,15)$ & = $C_{32}(4,7,8,9,10,12,14)$ & $C_{32}(1,4,8,10,12,14,15)$, $C_{32}(2,3,4,8,10,12,13)$, & \\ 

     & & &  $C_{32}(4,5,6,8,11,12,14)$, $C_{32}(2,4,6,7,8,9,12)$.  &  T2 \\ 

209. & $C_{32}(1,4,8,10,12,15,16)$ & = $C_{32}(4,7,8,9,10,12,16)$ & $C_{32}(1,4,8,10,12,15,16)$, $C_{32}(2,3,4,8,12,13,16)$, & \\ 

     & & &  $C_{32}(4,5,8,11,12,14,16)$, $C_{32}(4,6,7,8,9,12,16)$.  & T2  \\ 

210. & $C_{32}(1,4,8,10,14,15,16)$ &  = $C_{32}(4,7,8,9,10,14,16)$  & $C_{32}(1,4,8,10,14,15,16)$, $C_{32}(2,3,8,10,12,13,16)$,   &   \\ 

     & & &  $C_{32}(5,6,8,11,12,14,16)$, $C_{32}(2,4,6,7,8,9,16)$.  &  T2 \\ 

211. & $C_{32}(1,4,8,12,14,15,16)$ & = $C_{32}(4,7,8,9,12,14,16)$ & $C_{32}(1,4,8,12,14,15,16)$, $C_{32}(3,4,8,10,12,13,16)$, & \\ 

     & & &  $C_{32}(4,5,6,8,11,12,16)$, $C_{32}(2,4,7,8,9,12,16)$.  & T2  \\

212. & $C_{32}(1,4,10,12,14,15,16)$ &  = $C_{32}(4,7,9,10,12,14,16)$  & $C_{32}(1,4,10,12,14,15,16)$, $C_{32}(2,3,4,10,12,13,16)$,  & \\ 

     & & &  $C_{32}(4,5,6,11,12,14,16)$, $C_{32}(2,4,6,7,9,12,16)$.  &  T2 \\     

213. & $C_{32}(1,6,8,10,12,14,15)$ & = $C_{32}(6,7,8,9,10,12,14)$ & $C_{32}(1,6,8,10,12,14,15)$, $C_{32}(2,3,4,8,10,13,14)$, & \\ 

     & & &  $C_{32}(2,4,5,6,8,11,14)$, $C_{32}(2,6,7,8,9,10,12)$.  &  T2 \\ 

214. & $C_{32}(1,6,8,10,12,15,16)$ & = $C_{32}(6,7,8,9,10,12,16)$ & $C_{32}(1,6,8,10,12,15,16)$, $C_{32}(2,3,4,8,13,14,16)$, & \\ 

     & & &  $C_{32}(2,4,5,8,11,14,16)$, $C_{32}(6,7,8,9,10,12,16)$.  &  T1 \\ 

215. & $C_{32}(1,6,8,10,14,15,16)$ &  = $C_{32}(6,7,8,9,10,14,16)$  & $C_{32}(1,6,8,10,14,15,16)$, $C_{32}(2,3,8,10,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,6,8,11,14,16)$, $C_{32}(2,6,7,8,9,10,16)$.  &  T2 \\ 

216. & $C_{32}(1,6,8,12,14,15,16)$ & = $C_{32}(6,7,8,9,12,14,16)$ & $C_{32}(1,6,8,12,14,15,16)$, $C_{32}(3,4,8,10,13,14,16)$, & \\ 

     & & &  $C_{32}(2,4,5,6,8,11,16)$, $C_{32}(2,7,8,9,10,12,16)$.  &  T2 \\  

217. & $C_{32}(1,6,10,12,14,15,16)$ &  = $C_{32}(6,7,9,10,12,14,16)$  & $C_{32}(1,6,10,12,14,15,16)$, $C_{32}(2,3,4,10,13,14,16)$,  & \\ 

     & & &  $C_{32}(2,4,5,6,11,14,16)$, $C_{32}(2,6,7,9,10,12,16)$.  &  T2 \\ 

218. & $C_{32}(1,8,10,12,14,15,16)$ &  = $C_{32}(7,8,9,10,12,14,16)$  & $C_{32}(1,8,10,12,14,15,16)$, $C_{32}(2,3,4,8,10,13,16)$,  & \\ 

     & & &  $C_{32}(4,5,6,8,11,14,16)$, $C_{32}(2,6,7,8,9,12,16)$.  &  T2 \\     

219. & $C_{32}(1,2,4,6,8,10,12,15)$ &  = $C_{32}(2,4,6,7,8,9,10,12)$  & $C_{32}(1,2,4,6,8,10,12,15)$, $C_{32}(2,3,4,6,8,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,8,10,11,12,14)$, $C_{32}(4,6,7,8,9,10,12,14)$.  & T2  \\
		
220. & $C_{32}(1,2,4,6,8,10,14,15)$ &  = $C_{32}(2,4,6,7,8,9,10,14)$  & $C_{32}(1,2,4,6,8,10,14,15)$, $C_{32}(2,3,6,8,10,12,13,14)$, &   \\ 

     & & &  $C_{32}(2,5,6,8,10,11,12,14)$, $C_{32}(2,4,6,7,8,9,10,14)$.  & T1 \\

221.  & $C_{32}(1,2,4,6,8,10,15,16)$ &  = $C_{32}(2,4,6,7,8,9,10,16)$  & $C_{32}(1,2,4,6,8,10,15,16)$, $C_{32}(2,3,6,8,12,13,14,16)$, &  \\ 

     & & &  $C_{32}(2,5,8,10,11,12,14,16)$, $C_{32}(4,6,7,8,9,10,14,16)$.  &  T2 \\   \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-16
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ Finding $\theta_{32,2,4}(C_{32}(R))$ and $T1_{32}(C_{32}(R))$ as $\theta_{32,2,8}(C_{32}(R))$ = $C_{32}(R)$.}
\begin{center}
\scalebox{.68}{
 \begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 \\

 & & & & or \\

& & & & T2  \\

 & & &   &  \\ \hline \hline

222. & $C_{32}(1,2,4,6,8,12,14,15)$ &  = $C_{32}(2,4,6,7,8,9,12,14)$  & $C_{32}(1,2,4,6,8,12,14,15)$, $C_{32}(3,4,6,8,10,12,13,14)$,   &   \\ 

     & & &  $C_{32}(2,4,5,6,8,10,11,12)$, $C_{32}(2,4,7,8,9,10,12,14)$.  &  T2 \\  

223. & $C_{32}(1,2,4,6,8,12,15,16)$ & = $C_{32}(2,4,6,7,8,9,12,16)$ & $C_{32}(1,2,4,6,8,12,15,16)$, $C_{32}(3,4,6,8,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,8,10,11,12,16)$, $C_{32}(4,7,8,9,10,12,14,16)$.  & T2  \\
	
224. & $C_{32}(1,2,4,6,8,14,15,16)$ &  = $C_{32}(2,4,6,7,8,9,14,16)$  & $C_{32}(1,2,4,6,8,14,15,16)$, $C_{32}(3,6,8,10,12,13,14,16)$, & \\ 

     & & &  $C_{32}(2,5,6,8,10,11,12,16)$, $C_{32}(2,4,7,8,9,10,14,16)$.  & T2 \\  

225. & $C_{32}(1,2,4,6,10,12,14,15)$ & = $C_{32}(2,4,6,7,9,10,12,14)$ & $C_{32}(1,2,4,6,10,12,14,15)$, $C_{32}(2,3,4,6,10,12,13,14)$, &  \\ 

     & & &  $C_{32}(2,4,6,5,10,11,12,14)$, $C_{32}(2,4,6,7,9,10,12,14)$.  & T1 \\ 

226. & $C_{32}(1,2,4,6,10,12,15,16)$ &  = $C_{32}(2,4,6,7,9,10,12,16)$  & $C_{32}(1,2,4,6,10,12,15,16)$, $C_{32}(2,3,4,6,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,10,11,12,14,16)$, $C_{32}(4,6,7,9,10,12,14,16)$.  &  T2   \\ 

227. & $C_{32}(1,2,4,6,10,14,15,16)$ &  = $C_{32}(2,4,6,7,9,10,14,16)$  & $C_{32}(1,2,4,6,10,14,15,16)$, $C_{32}(2,3,6,10,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,6,10,11,12,14,16)$, $C_{32}(2,4,6,7,9,10,14,16)$.  &  T1 \\  

228. & $C_{32}(1,2,4,6,12,14,15,16)$ &  = $C_{32}(2,4,6,7,9,12,14,16)$  & $C_{32}(1,2,4,6,12,14,15,16)$, $C_{32}(3,4,6,10,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,4,5,6,10,11,12,16)$, $C_{32}(2,4,7,9,10,12,14,16)$.  &  T2 \\ 

229. & $C_{32}(1,2,4,8,10,12,14,15)$ & = $C_{32}(2,4,7,8,9,10,12,14)$ & $C_{32}(1,2,4,8,10,12,14,15)$, $C_{32}(2,3,4,6,8,10,12,13)$, & \\ 

     & & &  $C_{32}(4,5,6,8,10,11,12,14)$, $C_{32}(2,4,6,7,8,9,12,14)$.  &  T2 \\ 

230. & $C_{32}(1,2,4,8,10,12,15,16)$ & = $C_{32}(2,4,7,8,9,10,12,16)$ & $C_{32}(1,2,4,8,10,12,15,16)$, $C_{32}(2,3,4,6,8,12,13,16)$, & \\ 

     & & &  $C_{32}(4,5,8,10,11,12,14,16)$, $C_{32}(4,6,7,8,9,12,14,16)$.  &  T2 \\ 

231. & $C_{32}(1,2,4,8,10,14,15,16)$ &  = $C_{32}(2,4,7,8,9,10,14,16)$  & $C_{32}(1,2,4,8,10,14,15,16)$, $C_{32}(2,3,6,8,10,12,13,16)$,   &   \\ 

     & & &  $C_{32}(5,6,8,10,11,12,14,16)$, $C_{32}(2,4,6,7,8,9,14,16)$.  &  T2 \\ 

232. & $C_{32}(1,2,4,8,12,14,15,16)$ & = $C_{32}(2,4,7,8,9,12,14,16)$ & $C_{32}(1,2,4,8,12,14,15,16)$, $C_{32}(3,4,6,8,10,12,13,16)$, & \\ 

     & & &  $C_{32}(4,5,6,8,10,11,12,16)$, $C_{32}(2,4,7,8,9,12,14,16)$.  &  T1 \\     

233. & $C_{32}(1,2,4,10,12,14,15,16)$ &  = $C_{32}(2,4,7,9,10,12,14,16)$  & $C_{32}(1,2,4,10,12,14,15,16)$, $C_{32}(2,3,4,6,10,12,13,16)$,  & \\ 

     & & &  $C_{32}(4,5,6,10,11,12,14,16)$, $C_{32}(2,4,6,7,9,12,14,16)$.  &  T2 \\  

234. & $C_{32}(1,2,6,8,10,12,14,15)$ & = $C_{32}(2,6,7,8,9,10,12,14)$ & $C_{32}(1,2,6,8,10,12,14,15)$, $C_{32}(2,3,4,6,8,10,13,14)$, & \\ 

     & & &  $C_{32}(2,4,5,6,8,10,11,14)$, $C_{32}(2,6,7,8,9,10,12,14)$.  &  T1 \\ 

235. & $C_{32}(1,2,6,8,10,12,15,16)$ & = $C_{32}(2,6,7,8,9,10,12,16)$ & $C_{32}(1,2,6,8,10,12,15,16)$, $C_{32}(2,3,4,6,8,13,14,16)$, & \\ 

     & & &  $C_{32}(2,4,5,8,10,11,14,16)$, $C_{32}(6,7,8,9,10,12,14,16)$.  &  T2  \\ 

236. & $C_{32}(1,2,6,8,10,14,15,16)$ &  = $C_{32}(2,6,7,8,9,10,14,16)$  & $C_{32}(1,2,6,8,10,14,15,16)$, $C_{32}(2,3,6,8,10,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,6,8,10,11,14,16)$, $C_{32}(2,6,7,8,9,10,14,16)$.  & T1  \\ 

237. & $C_{32}(1,2,6,8,12,14,15,16)$ & = $C_{32}(2,6,7,8,9,12,14,16)$ & $C_{32}(1,2,6,8,12,14,15,16)$, $C_{32}(3,4,6,8,10,13,14,16)$, & \\ 

     & & &  $C_{32}(2,4,5,6,8,10,11,16)$, $C_{32}(2,7,8,9,10,12,14,16)$.  &  T2 \\

238. & $C_{32}(1,2,6,10,12,14,15,16)$ &  = $C_{32}(2,6,7,9,10,12,14,16)$  & $C_{32}(1,2,6,10,12,14,15,16)$, $C_{32}(2,3,4,6,10,13,14,16)$,  & \\ 

     & & &  $C_{32}(2,4,5,6,10,11,14,16)$, $C_{32}(2,6,7,9,10,12,14,16)$.  &  T1 \\ 

239. & $C_{32}(1,2,8,10,12,14,15,16)$ &  = $C_{32}(2,7,8,9,10,12,14,16)$  & $C_{32}(1,2,8,10,12,14,15,16)$, $C_{32}(2,3,4,6,8,10,13,16)$,  & \\ 

     & & &  $C_{32}(4,5,6,8,10,11,14,16)$, $C_{32}(2,6,7,8,9,12,14,16)$.  &  T2 \\    

240. & $C_{32}(1,4,6,8,10,12,14,15)$ & = $C_{32}(4,6,7,8,9,10,12,14)$ & $C_{32}(1,4,6,8,10,12,14,15)$, $C_{32}(2,3,4,8,10,12,13,14)$, & \\ 

     & & &  $C_{32}(2,4,5,6,8,11,12,14)$, $C_{32}(2,4,6,7,8,9,10,12)$.  &  T2 \\ 

241. & $C_{32}(1,4,6,8,10,12,15,16)$ & = $C_{32}(4,6,7,8,9,10,12,16)$ & $C_{32}(1,4,6,8,10,12,15,16)$, $C_{32}(2,3,4,8,12,13,14,16)$, & \\ 

     & & &  $C_{32}(2,4,5,8,11,12,14,16)$, $C_{32}(4,6,7,8,9,10,12,16)$.  &  T1 \\ 

242. & $C_{32}(1,4,6,8,10,14,15,16)$ &  = $C_{32}(4,6,7,8,9,10,14,16)$  & $C_{32}(1,4,6,8,10,14,15,16)$, $C_{32}(2,3,8,10,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,6,8,11,12,14,16)$, $C_{32}(2,4,6,7,8,9,10,16)$.  &  T2 \\ 

243. & $C_{32}(1,4,6,8,12,14,15,16)$ & = $C_{32}(4,6,7,8,9,12,14,16)$ & $C_{32}(1,4,6,8,12,14,15,16)$, $C_{32}(3,4,8,10,12,13,14,16)$, & \\ 

     & & &  $C_{32}(2,4,5,6,8,11,12,16)$, $C_{32}(2,4,7,8,9,10,12,16)$.  &  T2 \\

244. & $C_{32}(1,4,6,10,12,14,15,16)$ &  = $C_{32}(4,6,7,9,10,12,14,16)$  & $C_{32}(1,4,6,10,12,14,15,16)$, $C_{32}(2,3,4,10,12,13,14,16)$,  & \\ 

     & & &  $C_{32}(2,4,5,6,11,12,14,16)$, $C_{32}(2,4,6,7,9,10,12,16)$.  &  T2 \\  

245. & $C_{32}(1,4,8,10,12,14,15,16)$ &  = $C_{32}(4,7,8,9,10,12,14,16)$  & $C_{32}(1,4,8,10,12,14,15,16)$, $C_{32}(2,3,4,8,10,12,13,16)$,  & \\ 

     & & &  $C_{32}(4,5,6,8,11,12,14,16)$, $C_{32}(2,4,6,7,8,9,12,16)$.  &  T2 \\     

246. & $C_{32}(1,6,8,10,12,14,15,16)$ &  = $C_{32}(6,7,8,9,10,12,14,16)$  & $C_{32}(1,6,8,10,12,14,15,16)$, $C_{32}(2,3,4,8,10,13,14,16)$,  & \\ 

     & & &  $C_{32}(2,4,5,6,8,11,14,16)$, $C_{32}(2,6,7,8,9,10,12,16)$.  &  T2 \\     

247. & $C_{32}(1,2,4,6,8,10,12,14,15)$ & = $C_{32}(2,4,6,7,8,9,10,12,14)$ & $C_{32}(1,2,4,6,8,10,12,14,15)$, $C_{32}(2,3,4,6,8,10,12,13,14)$, & \\ 

     & & &  $C_{32}(2,4,5,6,8,10,11,12,14)$, $C_{32}(2,4,6,7,8,9,10,12,14)$.  & T1 \\ 

248. & $C_{32}(1,2,4,6,8,10,12,15,16)$ & = $C_{32}(2,4,6,7,8,9,10,12,16)$ & $C_{32}(1,2,4,6,8,10,12,15,16)$, $C_{32}(2,3,4,6,8,12,13,14,16)$, & \\ 

     & & &  $C_{32}(2,4,5,8,10,11,12,14,16)$, $C_{32}(4,6,7,8,9,10,12,14,16)$.  &  T2 \\ 

249. & $C_{32}(1,2,4,6,8,10,14,15,16)$ &  = $C_{32}(2,4,6,7,8,9,10,14,16)$  & $C_{32}(1,2,4,6,8,10,14,15,16)$, $C_{32}(2,3,6,8,10,12,13,14,16)$,   &   \\ 

     & & &  $C_{32}(2,5,6,8,10,11,12,14,16)$, $C_{32}(2,4,6,7,8,9,10,14,16)$.  &  T1 \\ 

250. & $C_{32}(1,2,4,6,8,12,14,15,16)$ & = $C_{32}(2,4,6,7,8,9,12,14,16)$ & $C_{32}(1,2,4,6,8,12,14,15,16)$, $C_{32}(3,4,6,8,10,12,13,14,16)$, & \\ 

     & & &  $C_{32}(2,4,5,6,8,10,11,12,16)$, $C_{32}(2,4,7,8,9,10,12,14,16)$.  & T2  \\   

251. & $C_{32}(1,2,4,6,10,12,14,15,16)$ &  = $C_{32}(2,4,6,7,9,10,12,14,16)$  & $C_{32}(1,2,4,6,10,12,14,15,16)$, $C_{32}(2,3,4,6,10,12,13,14,16)$,  & \\ 

     & & &  $C_{32}(2,4,5,6,10,11,12,14,16)$, $C_{32}(2,4,6,7,9,10,12,14,16)$.  & T1 \\  

252. & $C_{32}(1,2,4,8,10,12,14,15,16)$ &  = $C_{32}(2,4,7,8,9,10,12,14,16)$  & $C_{32}(1,2,4,8,10,12,14,15,16)$, $C_{32}(2,3,4,6,8,10,12,13,16)$,  & \\ 

     & & &  $C_{32}(4,5,6,8,10,11,12,14,16)$, $C_{32}(2,4,6,7,8,9,12,14,16)$.  &  T2 \\     

253. & $C_{32}(1,2,6,8,10,12,14,15,16)$ &  = $C_{32}(2,6,7,8,9,10,12,14,16)$  & $C_{32}(1,2,6,8,10,12,14,15,16)$, $C_{32}(2,3,4,6,8,10,13,14,16)$,  & \\ 

     & & &  $C_{32}(2,4,5,6,8,10,11,14,16)$, $C_{32}(2,6,7,8,9,10,12,14,16)$.  & T1 \\    

254. & $C_{32}(1,4,6,8,10,12,14,15,16)$ &  = $C_{32}(4,6,7,8,9,10,12,14,16)$  & $C_{32}(1,4,6,8,10,12,14,15,16)$, $C_{32}(2,3,4,8,10,12,13,14,16)$,  & \\ 

     & & &  $C_{32}(2,4,5,6,8,11,12,14,16)$, $C_{32}(2,4,6,7,8,9,10,12,16)$.  &  T2 \\       

255. & $C_{32}(1,2,4,6,8,10,12,14,15,16)$ &  = $C_{32}(2,4,6,7,8,9,10,12,14,16)$  & $C_{32}(1,2,4,6,8,10,12,14,15,16)$,  & \\

   & & & $C_{32}(2,3,4,6,8,10,12,13,14,16)$,  & \\ 

     & & &  $C_{32}(2,4,5,6,8,10,11,12,14,16)$, & \\

   & & &  $C_{32}(2,4,6,7,8,9,10,12,14,16)$.  &  T1  \\             \hline \hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\
 \hline \hline

1.   & $C_{32}(2,3,13)$ &  = $C_{32}(2,5,11)$  & $C_{32}(2,3,13)$, $C_{32}(6,7,9)$,   &   \\ 

     & & &  $C_{32}(1,10,15)$, $C_{32}(5,11,14)$.  &  T2 \\

2.   & $C_{32}(3,4,13)$ &  = $C_{32}(4,5,11)$  & $C_{32}(3,4,13)$, $C_{32}(7,9,12)$,   &   \\ 

     & & &  $C_{32}(1,12,15)$, $C_{32}(4,5,11)$.  &  T1 \\

3.   & $C_{32}(3,6,13)$ &  = $C_{32}(5,6,11)$  & $C_{32}(3,6,13)$, $C_{32}(7,9,14)$,    &   \\ 

     & & &  $C_{32}(1,2,15)$, $C_{32}(5,10,11)$.  &  T2 \\

4.   & $C_{32}(3,8,13)$ &  = $C_{32}(5,8,11)$  & $C_{32}(3,8,13)$, $C_{32}(7,8,9)$,    &  \\ 

     & & &  $C_{32}(1,8,15)$, $C_{32}(5,8,11)$.  &   T1 \\

5.   & $C_{32}(3,10,13)$ &  = $C_{32}(5,10,11)$  & $C_{32}(3,10,13)$, $C_{32}(2,7,9)$,    &  \\ 

    & & &  $C_{32}(1,14,15)$, $C_{32}(5,6,11)$.   &  T2 \\

6.   & $C_{32}(3,12,13)$ &  = $C_{32}(5,11,12)$  & $C_{32}(3,12,13)$, $C_{32}(4,7,9)$,    &  \\ 

    & & &  $C_{32}(1,4,15)$, $C_{32}(5,11,12)$.   &  T1 \\

7.   & $C_{32}(3,13,14)$ &  = $C_{32}(5,11,14)$  & $C_{32}(3,13,14)$, $C_{32}(7,9,10)$,    &  \\ 

    & & &  $C_{32}(1,6,15)$, $C_{32}(2,5,11)$.   &  T2 \\

8.   & $C_{32}(3,13,16)$ &  = $C_{32}(5,11,16)$  & $C_{32}(3,13,16)$, $C_{32}(7,9,16)$,    &  \\ 

    & & &  $C_{32}(1,15,16)$, $C_{32}(5,11,16)$.   & T1  \\

9.   & $C_{32}(2,3,4,13)$ &  = $C_{32}(2,4,5,11)$  & $C_{32}(2,3,4,13)$, $C_{32}(6,7,9,12)$,   &   \\ 

     & & &  $C_{32}(1,10,12,15)$, $C_{32}(4,5,11,14)$.  &  T2 \\

10.   & $C_{32}(2,3,6,13)$ &  = $C_{32}(2,5,6,11)$  & $C_{32}(2,3,6,13)$, $C_{32}(6,7,9,14)$,   &   \\ 

     & & &  $C_{32}(1,2,10,15)$, $C_{32}(5,10,11,14)$.  &  T2 \\

11.    & $C_{32}(2,3,8,13)$ &  = $C_{32}(2,5,8,11)$  & $C_{32}(2,3,8,13)$, $C_{32}(6,7,8,9)$,   &   \\ 

     & & &  $C_{32}(1,8,10,15)$, $C_{32}(5,8,11,14)$.  &  T2 \\

12.   & $C_{32}(2,3,10,13)$ &  = $C_{32}(2,5,10,11)$  & $C_{32}(2,3,10,13)$, $C_{32}(2,6,7,9)$,   &   \\ 

     & & &  $C_{32}(1,5,10,14)$, $C_{32}(5,6,11,14)$.  &  T2 \\

13.   & $C_{32}(2,3,12,13)$ &  = $C_{32}(2,5,11,12)$  & $C_{32}(2,3,12,13)$, $C_{32}(4,6,7,9)$,   &   \\ 

     & & &  $C_{32}(1,4,5,10)$, $C_{32}(5,11,12,14)$.  &  T2 \\

14.    & $C_{32}(2,3,13,14)$ &  = $C_{32}(2,5,11,14)$  & $C_{32}(2,3,13,14)$, $C_{32}(6,7,9,10)$,   &   \\ 

     & & &  $C_{32}(1,5,6,10)$, $C_{32}(2,5,11,14)$.  &  T1 \\

15.   & $C_{32}(2,3,13,16)$ &  = $C_{32}(2,5,11,16)$  & $C_{32}(2,3,13,16)$, $C_{32}(6,7,9,16)$,   &   \\ 

     & & &  $C_{32}(1,5,10,16)$, $C_{32}(5,11,14,16)$.  &  T2 \\

16..   & $C_{32}(3,4,6,13)$ &  = $C_{32}(4,5,6,11)$  & $C_{32}(3,4,6,13)$, $C_{32}(7,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,12,15)$, $C_{32}(4,5,10,11)$.  &  T2 \\

17.    & $C_{32}(3,4,8,13)$ &  = $C_{32}(4,5,8,11)$  & $C_{32}(3,4,8,13)$, $C_{32}(7,8,9,12)$,   &   \\
     & & &  $C_{32}(1,8,12,15)$, $C_{32}(4,5,8,11)$.  &  T1 \\

18.   & $C_{32}(3,4,10,13)$ &  = $C_{32}(4,5,10,11)$  & $C_{32}(3,4,10,13)$, $C_{32}(2,7,9,12)$,   &   \\ 

     & & &  $C_{32}(1,12,14,15)$, $C_{32}(4,5,6,11)$.  &  T2 \\

19.   & $C_{32}(3,4,12,13)$ &  = $C_{32}(4,5,11,12)$  & $C_{32}(3,4,12,13)$, $C_{32}(4,7,9,12)$,    &  \\ 

    & & &  $C_{32}(1,4,12,15)$, $C_{32}(4,5,11,12)$.   &  T1 \\

20.   & $C_{32}(3,4,13,14)$ &  = $C_{32}(4,5,11,14)$  & $C_{32}(3,4,13,14)$, $C_{32}(7,9,10,12)$,    &  \\ 

    & & &  $C_{32}(1,6,12,15)$, $C_{32}(2,4,5,11)$.   &  T2 \\

21.   & $C_{32}(3,4,13,16)$ &  = $C_{32}(4,5,11,16)$  & $C_{32}(3,4,13,16)$, $C_{32}(7,9,12,16)$,    &  \\ 

    & & &  $C_{32}(1,12,15,16)$, $C_{32}(4,5,11,16)$.   & T1  \\

22.    & $C_{32}(3,6,8,13)$ &  = $C_{32}(5,6,8,11)$  & $C_{32}(3,6,8,13)$, $C_{32}(7,8,9,14)$,   &   \\ 
     & & &  $C_{32}(1,2,8,15)$, $C_{32}(5,8,10,11)$.  &  T2 \\

23.   & $C_{32}(3,6,10,13)$ &  = $C_{32}(5,6,10,11)$  & $C_{32}(3,6,10,13)$, $C_{32}(2,7,9,14)$,   &   \\ 

     & & &  $C_{32}(1,2,14,15)$, $C_{32}(5,6,10,11)$.  &  T1 \\

24.   & $C_{32}(3,6,12,13)$ &  = $C_{32}(5,6,11,12)$  & $C_{32}(3,6,12,13)$, $C_{32}(4,7,9,14)$,    &  \\ 

    & & &  $C_{32}(1,2,4,15)$, $C_{32}(5,10,11,12)$.   &  T2 \\

25.   & $C_{32}(3,6,13,14)$ &  = $C_{32}(5,6,11,14)$  & $C_{32}(3,6,13,14)$, $C_{32}(7,9,10,14)$,    &  \\ 

    & & &  $C_{32}(1,2,6,15)$, $C_{32}(2,5,10,11)$.   &  T2 \\

26.   & $C_{32}(3,6,13,16)$ &  = $C_{32}(5,6,11,16)$  & $C_{32}(3,6,13,16)$, $C_{32}(7,9,14,16)$,    &  \\ 

    & & &  $C_{32}(1,2,15,16)$, $C_{32}(2,10,11,16)$.   & T2  \\

27.  & $C_{32}(3,8,10,13)$ &  = $C_{32}(5,8,10,11)$  & $C_{32}(3,8,10,13)$, $C_{32}(2,7,8,9)$,   &   \\ 

     & & &  $C_{32}(1,8,14,15)$, $C_{32}(5,6,8,11)$.  &  T2 \\

28.  & $C_{32}(3,8,12,13)$ &  = $C_{32}(5,8,11,12)$  & $C_{32}(3,8,12,13)$, $C_{32}(4,7,8,9)$,   &   \\ 

     & & &  $C_{32}(1,4,8,15)$, $C_{32}(5,8,11,12)$.  & T1 \\
		
29.  & $C_{32}(3,8,13,14)$ &  = $C_{32}(5,8,11,14)$  & $C_{32}(3,8,13,14)$, $C_{32}(7,8,9,10)$,   &   \\ 

     & & &  $C_{32}(1,6,8,15)$, $C_{32}(2,5,8,11)$.  & T2 \\
		
30.  & $C_{32}(3,8,13,16)$ &  = $C_{32}(5,8,11,16)$  & $C_{32}(3,8,13,16)$, $C_{32}(7,8,9,16)$,   &   \\ 

     & & &  $C_{32}(1,8,15,16)$, $C_{32}(5,8,11,16)$.  & T1 \\

31.  & $C_{32}(3,10,12,13)$ &  = $C_{32}(5,10,11,12)$  & $C_{32}(3,10,12,13)$, $C_{32}(2,4,7,9)$,   &   \\ 

     & & &  $C_{32}(1,4,14,15)$, $C_{32}(5,6,11,12)$.  & T2 \\   \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-18
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ Finding $\theta_{32,2,4}(C_{32}(R))$ and $T1_{32}(C_{32}(R))$ as $\theta_{32,2,8}(C_{32}(R))$ = $C_{32}(R)$.}
\begin{center}
\scalebox{.8}{
 \begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

32.  & $C_{32}(3,10,13,14)$ &  = $C_{32}(5,10,11,14)$  & $C_{32}(3,10,13,14)$, $C_{32}(2,7,9,10)$,   &   \\ 

     & & &  $C_{32}(1,6,14,15)$, $C_{32}(2,5,6,11)$.  & T2 \\      

33.  & $C_{32}(3,10,13,16)$ &  = $C_{32}(5,10,11,16)$  & $C_{32}(3,10,13,16)$, $C_{32}(2,7,9,16)$,   &   \\ 

     & & &  $C_{32}(1,14,15,16)$, $C_{32}(5,6,11,16)$.  &  T2 \\ 

34.  & $C_{32}(3,12,13,14)$ &  = $C_{32}(5,11,12,14)$  & $C_{32}(3,12,13,14)$, $C_{32}(4,7,9,10,13)$,   &   \\ 

     & & &  $C_{32}(1,4,6,15)$, $C_{32}(2,5,11,12)$.  & T2 \\      

35.  & $C_{32}(3,12,13,16)$ &  = $C_{32}(5,11,12,16)$  & $C_{32}(3,12,13,16)$, $C_{32}(4,7,9,16)$,   &   \\ 

     & & &  $C_{32}(1,4,15,16)$, $C_{32}(5,11,12,16)$.  & T1 \\      

36.  & $C_{32}(3,13,14,16)$ &  = $C_{32}(5,11,14,16)$  & $C_{32}(3,13,14,16)$, $C_{32}(7,9,10,16)$,   &   \\ 

     & & &  $C_{32}(1,6,15,16)$, $C_{32}(2,5,11,16)$.  & T2  \\

37.   & $C_{32}(2,3,4,6,13)$ &  = $C_{32}(2,4,5,6,11)$  & $C_{32}(2,3,4,6,13)$, $C_{32}(6,7,9,12,14)$,   &   \\

     & & &  $C_{32}(1,2,10,12,15)$, $C_{32}(4,5,10,11,14)$.  & T2  \\

38.  & $C_{32}(2,3,4,8,13)$ &  = $C_{32}(2,4,5,8,11)$  & $C_{32}(2,3,4,8,13)$, $C_{32}(6,7,8,9,12)$,    &  \\ 

     & & &  $C_{32}(1,8,10,12,15)$, $C_{32}(4,5,8,11,14)$.   &  T2 \\

39.  & $C_{32}(2,3,4,10,13)$ &  = $C_{32}(2,4,5,10,11)$  & $C_{32}(2,3,4,10,13)$, $C_{32}(2,6,7,9,12)$,    &  \\ 

     & & &  $C_{32}(1,10,12,14,15)$, $C_{32}(4,6,5,11,14)$.  & T2  \\

40.  & $C_{32}(2,3,4,12,13)$ &  = $C_{32}(2,4,5,11,12)$  & $C_{32}(2,3,4,12,13)$, $C_{32}(4,6,7,9,12)$,    &  \\ 

     & & &  $C_{32}1,(4,10,12,15)$, $C_{32}(4,5,11,12,14)$.  &  T2 \\

41.   & $C_{32}(2,3,4,13,14)$ &  = $C_{32}(2,4,5,11,14)$  & $C_{32}(2,3,4,13,14)$, $C_{32}(6,7,9,10,12)$,    &  \\ 

     & & &  $C_{32}(1,6,10,12,15)$, $C_{32}(2,4,5,11,14)$.  &  T1  \\

42.   & $C_{32}(2,3,4,13,16)$ &  = $C_{32}(2,4,5,11,16)$  & $C_{32}(2,3,4,13,16)$, $C_{32}(6,7,9,12,16)$,    &  \\ 

     & & &  $C_{32}(1,10,12,15,16)$, $C_{32}(4,5,11,14,16)$.  &  T2 \\

43.    & $C_{32}(2,3,6,8,13)$ &  = $C_{32}(2,5,6,8,11)$  & $C_{32}(2,3,6,8,13)$, $C_{32}(6,7,8,9,14)$,    &  \\ 

     & & &  $C_{32}(1,2,8,10,15)$, $C_{32}(5,8,10,11,14)$.   &  T2 \\

44.    & $C_{32}(2,3,6,10,13)$ &  = $C_{32}(2,5,6,10,11)$  & $C_{32}(2,3,6,10,13)$, $C_{32}(2,6,7,9,14)$,   &   \\ 

     & & &  $C_{32}(1,2,10,14,15)$, $C_{32}(5,6,10,11,14)$.  &  T2 \\   

45.    & $C_{32}(2,3,6,12,13)$ &  = $C_{32}(2,5,6,11,12)$  & $C_{32}(2,3,6,12,13)$, $C_{32}(4,6,7,9,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,10,15)$, $C_{32}(5,10,11,12,14)$.  & T2  \\

46.    & $C_{32}(2,3,6,13,14)$ &  = $C_{32}(2,5,6,11,14)$  & $C_{32}(2,3,6,13,14)$, $C_{32}(6,7,9,10,14)$,    &  \\ 

     & & &  $C_{32}(1,2,6,10,15)$, $C_{32}(2,5,10,11,14)$.  &  T2 \\

47.    & $C_{32}(2,3,6,13,16)$ &  = $C_{32}(2,5,6,11,16)$  & $C_{32}(2,3,6,13,16)$, $C_{32}(6,7,9,14,16)$,    &  \\ 

     & & &  $C_{32}(1,2,10,15,16)$, $C_{32}(5,10,11,14,16)$.  &  T2 \\

48.   & $C_{32}(2,3,8,10,13)$ &  = $C_{32}(2,5,8,10,11)$  & $C_{32}(2,3,8,10,13)$, $C_{32}(2,6,7,8,9)$,    &  \\ 

     & & &  $C_{32}(1,8,10,14,15)$, $C_{32}(5,6,8,11,14)$.   & T2  \\   

49.   & $C_{32}(2,3,8,12,13)$ &  = $C_{32}(2,5,8,11,12)$  & $C_{32}(2,3,8,12,13)$, $C_{32}(4,6,7,8,9)$,    &  \\ 

     & & &  $C_{32}(1,4,8,10,15)$, $C_{32}(5,8,11,12,14)$.  &  T2 \\

50.    & $C_{32}(2,3,8,13,14)$ &  = $C_{32}(2,5,8,11,14)$  & $C_{32}(2,3,8,13,14)$, $C_{32}(6,7,8,9,10)$,   &   \\ 

     & & &  $C_{32}(1,6,8,10,15)$, $C_{32}(2,5,8,11,14)$.   &  T1  \\

51.   & $C_{32}(2,3,8,13,16)$ &  = $C_{32}(2,5,8,11,16)$  & $C_{32}(2,3,8,13,16)$, $C_{32}(6,7,8,9,16)$,    &  \\ 

     & & &  $C_{32}(1,8,10,15,16)$, $C_{32}(5,8,11,14,16)$.  &  T2 \\    

52.    & $C_{32}(2,3,10,12,13)$ &  = $C_{32}(2,5,10,11,12)$  & $C_{32}(2,3,10,12,13)$, $C_{32}(2,4,6,7,9)$,   &   \\ 

     & & &  $C_{32}(1,4,10,14,15)$, $C_{32}(5,6,11,12,14)$.  & T2  \\

53.   & $C_{32}(2,3,10,13,14)$ &  = $C_{32}(2,5,10,11,14)$  & $C_{32}(2,3,10,13,14)$, $C_{32}(2,6,7,9,10)$,   &   \\ 

     & & &  $C_{32}(1,6,10,14,15)$, $C_{32}(2,5,6,11,14)$.  & T2  \\

54.   & $C_{32}(2,3,10,13,16)$ &  = $C_{32}(2,5,10,11,16)$  & $C_{32}(2,3,10,13,16)$, $C_{32}(2,6,7,9,16)$,   &   \\ 

     & & &  $C_{32}(1,10,14,15,16)$, $C_{32}(5,6,11,14,16)$.  &  T2 \\

55.   & $C_{32}(2,3,12,13,14)$ &  = $C_{32}(2,5,11,12,14)$  & $C_{32}(2,3,12,13,14)$, $C_{32}(4,6,7,9,10)$,   &   \\ 

     & & &  $C_{32}(1,4,6,10,15)$, $C_{32}(2,5,11,12,14)$.  & T1  \\

56.   & $C_{32}(2,3,12,13,16)$ &  = $C_{32}(2,5,11,12,16)$  & $C_{32}(2,3,12,13,16)$, $C_{32}(4,6,7,9,16)$,   &   \\ 

     & & &  $C_{32}(1,4,10,15,16)$, $C_{32}(5,11,12,14,16)$.  &  T2 \\ 

57.   & $C_{32}(2,3,13,14,16)$ &  = $C_{32}(2,5,11,14,16)$  & $C_{32}(2,3,13,14,16)$, $C_{32}(6,7,9,10,16)$,   &  \\ 

     & & &  $C_{32}(1,6,10,15,16)$, $C_{32}(2,5,11,14,16)$.  &  T1 \\   

58.     & $C_{32}(3,4,6,8,13)$ &  = $C_{32}(4,6,5,8,11)$  & $C_{32}(3,4,6,8,13)$, $C_{32}(7,8,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,8,12,15)$, $C_{32}(4,5,8,10,11)$.  &  T2 \\

59.  & $C_{32}(3,4,6,10,13)$ &  = $C_{32}(4,5,6,10,11)$  & $C_{32}(3,4,6,10,13)$, $C_{32}(2,7,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,12,14,15)$, $C_{32}(4,5,6,10,11)$.  & T1  \\

60.  & $C_{32}(3,4,6,12,13)$ &  = $C_{32}(4,5,6,11,12)$  & $C_{32}(3,4,6,12,13)$, $C_{32}(4,7,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,12,15)$, $C_{32}(4,5,10,11,12)$.  &  T2 \\
				
61.  & $C_{32}(3,4,6,13,14)$ &  = $C_{32}(4,5,6,11,14)$  & $C_{32}(3,4,6,13,14)$, $C_{32}(7,9,10,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,6,12,15)$, $C_{32}(2,4,5,10,11)$.  &  T2 \\ 	\hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-19
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ Finding $\theta_{32,2,4}(C_{32}(R))$ and $T1_{32}(C_{32}(R))$ as $\theta_{32,2,8}(C_{32}(R))$ = $C_{32}(R)$.}
\begin{center}
\scalebox{.8}{
 \begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

62.   & $C_{32}(3,4,6,13,16)$ &  = $C_{32}(4,5,6,11,16)$  & $C_{32}(3,4,6,13,16)$, $C_{32}(7,9,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,12,15,16)$, $C_{32}(4,5,10,11,16)$.  & T2  \\    

63.   & $C_{32}(3,4,8,10,13)$ &  = $C_{32}(4,5,8,10,11)$  & $C_{32}(3,4,8,10,13)$, $C_{32}(2,7,8.9,12)$,   &   \\ 

     & & &  $C_{32}(1,8,12,14,15)$, $C_{32}(4,5,6,8,11)$.  &  T2 \\

64.   & $C_{32}(3,4,8,12,13)$ &  = $C_{32}(4,5,8,11,12)$  & $C_{32}(3,4,8,12,13)$, $C_{32}(4,7,8.9,12)$,   &   \\ 

     & & &  $C_{32}(1,4,8,12,15)$, $C_{32}(4,5,8,11,12)$.  & T1 \\

65.   & $C_{32}(3,4,8,13,14)$ &  = $C_{32}(4,5,8,11,14)$  & $C_{32}(3,4,8,13,14)$, $C_{32}(7,8,9,10,12)$,   &   \\ 

     & & &  $C_{32}(1,6,8,12,15)$, $C_{32}(2,4,5,8,11)$.  &  T2 \\

66.   & $C_{32}(3,4,8,13,16)$ &  = $C_{32}(4,5,8,11,16)$  & $C_{32}(3,4,8,13,16)$, $C_{32}(7,8,9,12,16)$,   &   \\ 

     & & &  $C_{32}(1,8,12,15,16)$, $C_{32}(4,5,8,11,16)$.  &  T1 \\

67.   & $C_{32}(3,4,10,12,13)$ &  = $C_{32}(4,5,10,11,12)$  & $C_{32}(3,4,10,12,13)$, $C_{32}(2,4,7,9,12)$,   &   \\ 

     & & &  $C_{32}(1,4,12,14,15)$, $C_{32}(4,5,6,11,12)$.  & T2  \\

68.   & $C_{32}(3,4,10,13,14)$ &  = $C_{32}(4,5,10,11,14)$  & $C_{32}(3,4,10,13,14)$, $C_{32}(2,7,9,10,12)$,   &   \\ 

     & & &  $C_{32}(1,6,12,14,15)$, $C_{32}(2,4,5,6,11)$.  &  T2 \\

69.   & $C_{32}(3,4,10,13,16)$ &  = $C_{32}(4,5,10,11,16)$  & $C_{32}(3,4,10,13,16)$, $C_{32}(2,7,9,12,16)$,   &   \\ 

     & & &  $C_{32}(1,12,14,15,16)$, $C_{32}(4,5,6,11,16)$.  & T2  \\

70.   & $C_{32}(3,4,12,13,14)$ &  = $C_{32}(4,5,11,12,14)$  & $C_{32}(3,4,12,13,14)$, $C_{32}(4,7,9,10,12)$,   &  \\ 

     & & &  $C_{32}(1,4,6,12,15)$, $C_{32}(2,4,5,11,12)$.  &  T2 \\

71.  & $C_{32}(3,4,12,13,16)$ &  = $C_{32}(4,5,11,12,16)$  & $C_{32}(3,4,12,13,16)$, $C_{32}(4,7,9,12,16)$,   & \\ 

     & & &  $C_{32}(1,4,12,15,16)$, $C_{32}(4,5,11,12,16)$.  & T1 \\

72.  & $C_{32}(3,4,13,14,16)$ &  = $C_{32}(4,5,11,14,16)$  & $C_{32}(3,4,13,14,16)$, $C_{32}(7,9,10,12,16)$,   & \\ 

     & & &  $C_{32}(1,6,12,15,16)$, $C_{32}(2,4,5,11,16)$.  & T2 \\

73. & $C_{32}(3,6,8,10,13)$ &  = $C_{32}(5,6,8,10,11)$  & $C_{32}(3,6,8,10,13)$, $C_{32}(2,7,8,9,14)$,   &   \\ 

     & & &  $C_{32}(1,2,8,14,15)$, $C_{32}(5,6,8,10,11)$.  &  T1 \\
		
74.  & $C_{32}(3,6,8,12,13)$ &  = $C_{32}(5,6,8,11,12)$  & $C_{32}(3,6,8,12,13)$, $C_{32}(4,7,8,9,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,8,15)$, $C_{32}(5,8,10,11,12)$.  &  T2 \\
		
75.  & $C_{32}(3,6,8,13,14)$ &  = $C_{32}(5,6,8,11,14)$  & $C_{32}(3,6,8,13,14)$, $C_{32}(7,8,9,10,14)$,   &   \\ 

     & & &  $C_{32}(1,2,6,8,15)$, $C_{32}(2,5,8,10,11)$.  & T2 \\

76. & $C_{32}(3,6,8,13,16)$ &  = $C_{32}(5,6,8,11,16)$  & $C_{32}(3,6,8,13,16)$, $C_{32}(7,8,9,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,8,15,16)$, $C_{32}(5,8,10,11,16)$.  & T2 \\ 

77.  & $C_{32}(3,6,10,12,13)$ &  = $C_{32}(5,6,10,11,12)$  & $C_{32}(3,6,10,12,13)$, $C_{32}(2,4,7,9,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,14,15)$, $C_{32}(5,6,10,11,12)$.  & T1 \\ 

78. & $C_{32}(3,6,10,13,14)$ &  = $C_{32}(5,6,10,11,14)$  & $C_{32}(3,6,10,13,14)$, $C_{32}(2,7,9,10,14)$,   &   \\ 

     & & &  $C_{32}(1,2,6,14,15)$, $C_{32}(2,5,6,10,11)$.  & T2  \\

79.  & $C_{32}(3,6,10,13,16)$ &  = $C_{32}(5,6,10,11,16)$  & $C_{32}(3,6,10,13,16)$, $C_{32}(2,7,9,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,14,15,16)$, $C_{32}(5,6,10,11,16)$.  & T1    \\

80.  & $C_{32}(3,6,12,13,14)$ &  = $C_{32}(5,6,11,12,14)$  & $C_{32}(3,6,12,13,14)$, $C_{32}(4,7,9,10,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,6,15)$, $C_{32}(2,5,10,11,12)$.  &    T2  \\

81. & $C_{32}(3,6,12,13,16)$ &  = $C_{32}(5,6,11,12,16)$  & $C_{32}(3,6,12,13,16)$, $C_{32}(4,7,9,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,15,16)$, $C_{32}(5,10,11,12,16)$.  &  T2    \\

82. & $C_{32}(3,6,13,14,16)$ &  = $C_{32}(5,6,11,14,16)$  & $C_{32}(3,6,13,14,16)$, $C_{32}(7,9,10,14,16)$,  &   \\ 

     & & &  $C_{32}(1,2,6,15,16)$, $C_{32}(2,5,10,11,16)$.  &   T2   \\

83. & $C_{32}(3,8,10,12,13)$ &  = $C_{32}(5,8,10,11,12)$  & $C_{32}(3,8,10,12,13)$, $C_{32}(2,4,7,8,9)$,   &   \\ 

     & & &  $C_{32}(1,4,8,14,15)$, $C_{32}(5,6,8,11,12)$.  &  T2 \\ 

84. & $C_{32}(3,8,10,13,14)$ &  = $C_{32}(5,8,10,11,14)$  & $C_{32}(3,8,10,13,14)$, $C_{32}(2,7,8,9,10)$,   &   \\ 

     & & &  $C_{32}(1,6,8,14,15)$, $C_{32}(2,5,6,8,11)$.  & T2  \\ 

85. & $C_{32}(3,8,10,13,16)$ &  = $C_{32}(5,8,10,11,16)$  & $C_{32}(3,8,10,13,16)$, $C_{32}(2,7,8,9,16)$,   &   \\ 

     & & &  $C_{32}(1,8,14,15,16)$, $C_{32}(5,6,8,11,16)$.  &  T2 \\  

86. & $C_{32}(3,8,12,13,14)$ &  = $C_{32}(5,8,11,12,14)$  & $C_{32}(3,8,12,13,14)$, $C_{32}(4,7,8,9,10)$,   &   \\ 

     & & &  $C_{32}(1,4,6,8,15)$, $C_{32}(2,5,8,11,12)$.  &    T2  \\ 

87. & $C_{32}(3,8,12,13,16)$ &  = $C_{32}(5,8,11,12,16)$  & $C_{32}(3,8,12,13,16)$, $C_{32}(4,7,8,9,16)$,   &   \\ 

     & & &  $C_{32}(1,4,8,15,16)$, $C_{32}(5,8,11,12,16)$.  &  T1   \\ 

88. & $C_{32}(3,8,13,14,16)$ &  = $C_{32}(5,8,11,14,16)$  & $C_{32}(3,8,13,14,16)$, $C_{32}(7,8,9,10,16)$,  &   \\ 

     & & &  $C_{32}(1,6,8,15,16)$, $C_{32}(2,5,8,11,16)$.  &   T2   \\      

89. & $C_{32}(3,10,12,13,14)$ &  = $C_{32}(5,10,11,12,14)$  & $C_{32}(3,10,12,13,14)$, $C_{32}(2,4,7,9,10)$,  & \\ 

     & & &  $C_{32}(1,4,6,14,15)$, $C_{32}(2,5,6,11,12)$.  & T2 \\      

90. & $C_{32}(3,10,12,13,16)$ &  = $C_{32}(5,10,11,12,16)$  & $C_{32}(3,10,12,13,16)$, $C_{32}(2,4,7,9,16)$,   &   \\ 

     & & &  $C_{32}(1,4,14,15,16)$, $C_{32}(5,6,11,12,16)$.  &  T2 \\    

91.  & $C_{32}(3,10,13,14,16)$ &  = $C_{32}(5,10,11,14,16)$  & $C_{32}(3,10,13,14,16)$, $C_{32}(2,7,9,10,16)$,  &   \\ 

     & & &  $C_{32}(1,6,14,15,16)$, $C_{32}(2,5,6,11,16)$.  &  T2    \\ 

92. & $C_{32}(3,12,13,14,16)$ &  = $C_{32}(5,11,12,14,16)$  & $C_{32}(3,12,13,14,16)$, $C_{32}(4,7,9,10,16)$,  &   \\ 

     & & &  $C_{32}(1,4,6,15,16)$, $C_{32}(2,5,11,12,16)$.  &  T2    \\       \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-20
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ Finding $\theta_{32,2,4}(C_{32}(R))$ and $T1_{32}(C_{32}(R))$ as $\theta_{32,2,8}(C_{32}(R))$ = $C_{32}(R)$.}
\begin{center}
\scalebox{.8}{
 \begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

93.     & $C_{32}(2,3,4,6,8,13)$ &  = $C_{32}(2,4,5,6,8,11)$  & $C_{32}(2,3,4,6,8,13)$, $C_{32}(7,6,8,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,8,10,12,15)$, $C_{32}(4,5,8,10,11,14)$.  &  T2 \\

94.  & $C_{32}(2,3,4,6,10,13)$ &  = $C_{32}(2,4,5,6,10,11)$  & $C_{32}(2,3,4,6,10,13)$, $C_{32}(2,7,6,12,9,14)$,   &   \\ 

     & & &  $C_{32}(1,2,10,12,14,15)$, $C_{32}(4,6,5,10,11,14)$.  & T2  \\

95.  & $C_{32}(2,3,4,6,12,13)$ &  = $C_{32}(2,4,5,6,11,12)$  & $C_{32}(2,3,4,6,12,13)$, $C_{32}(4,6,7,9,12,13,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,10,12,15)$, $C_{32}(4,5,10,11,12,14)$.  &  T2 \\   

96.  & $C_{32}(2,3,4,6,13,14)$ &  = $C_{32}(2,4,5,6,11,14)$  & $C_{32}(2,3,4,6,13,14)$, $C_{32}(6,7,9,10,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,6,10,12,15)$, $C_{32}(2,4,5,10,11,14)$.  &  T2 \\    

97.   & $C_{32}(2,3,4,6,13,16)$ &  = $C_{32}(2,4,5,6,11,16)$  & $C_{32}(2,3,4,6,13,16)$, $C_{32}(6,7,9,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,10,12,15,16)$, $C_{32}(4,5,10,11,14,16)$.  & T2  \\    

98.   & $C_{32}(2,3,4,8,10,13)$ &  = $C_{32}(2,4,5,8,10,11)$  & $C_{32}(2,3,4,8,10,13)$, $C_{32}(2,6,7,8,9,12)$,   &   \\ 

     & & &  $C_{32}(1,8,10,12,14,15)$, $C_{32}(4,5,6,8,11,14)$.  &  T2 \\

99.   & $C_{32}(2,3,4,8,12,13)$ &  = $C_{32}(2,4,5,8,11,12)$  & $C_{32}(2,3,4,8,12,13)$, $C_{32}(4,6,7,8,9,12)$,   &   \\ 

     & & &  $C_{32}(1,4,8,10,12,15)$, $C_{32}(4,5,8,11,12,14)$.  & T2 \\

100.   & $C_{32}(2,3,4,8,13,14)$ &  = $C_{32}(2,4,5,8,11,14)$  & $C_{32}(2,3,4,8,13,14)$, $C_{32}(6,7,8,9,10,12)$,   &   \\ 

     & & &  $C_{32}(1,6,8,10,12,15)$, $C_{32}(2,4,5,8,11,14)$.  &  T1 \\

101. & $C_{32}(2,3,4,8,13,16)$ &  = $C_{32}(2,4,5,8,11,16)$  & $C_{32}(2,3,4,8,13,16)$, $C_{32}(6,7,8,9,12,16)$,    &  \\ 

     & & &  $C_{32}(1,8,10,12,15,16)$, $C_{32}(4,5,8,11,14,16)$.   &  T2 \\

102.  & $C_{32}(2,3,4,10,12,13)$ &  = $C_{32}(2,4,5,10,11,12)$  & $C_{32}(2,3,4,10,12,13)$, $C_{32}(2,4,6,7,9,12)$,   &  \\ 

     & & &  $C_{32}(1,4,10,12,14,15)$, $C_{32}(4,5,6,11,12,14)$.  &  T2 \\

103.  & $C_{32}(2,3,4,10,13,14)$ &  = $C_{32}(2,4,5,10,11,14)$ & $C_{32}(2,3,4,10,13,14)$, $C_{32}(2,6,7,9,10,12)$,  &  \\ 

     & & &  $C_{32}(1,6,10,12,14,15)$, $C_{32}(2,4,5,6,11,14)$.  &  T2 \\

104.  & $C_{32}(2,3,4,10,13,16)$ &  = $C_{32}(2,4,5,10,11,16)$  & $C_{32}(2,3,4,10,13,16)$, $C_{32}(2,6,7,9,12,16)$,  & \\ 

     & & &  $C_{32}(1,10,12,14,15,16)$, $C_{32}(4,5,6,11,14,16)$.  & T2  \\

105.  & $C_{32}(2,3,4,12,13,14)$ &  = $C_{32}(2,4,5,11,12,14)$  & $C_{32}(2,3,4,12,13,14)$, $C_{32}(4,6,7,9,10,12)$,  & \\ 

     & & &  $C_{32}(1,4,6,10,12,15)$, $C_{32}(2,4,5,11,12,14)$.  &  T1 \\

106. & $C_{32}(2,3,4,12,13,16)$ &  = $C_{32}(2,4,5,11,12,16)$  & $C_{32}(2,3,4,12,13,16)$, $C_{32}(4,6,7,9,12,16)$,  &  \\ 

     & & &  $C_{32}(1,4,10,12,15,16)$, $C_{32}(4,5,11,12,14,16)$.  & T2  \\

107. & $C_{32}(2,3,4,13,14,16)$ &  = $C_{32}(2,4,5,11,14,16)$ & $C_{32}(2,3,4,13,14,16)$, $C_{32}(6,7,9,10,12,16)$,  & \\ 

     & & &  $C_{32}(1,6,10,12,15,16)$, $C_{32}(2,4,5,11,14,16)$.  &  T1  \\   

108.  & $C_{32}(2,3,6,8,10,13)$ &  = $C_{32}(2,5,6,8,10,11)$  & $C_{32}(2,3,6,8,10,13)$, $C_{32}(2,6,7,8,9,14)$,    &  \\ 

     & & &  $C_{32}(1,2,8,10,14,15)$, $C_{32}(5,6,8,10,11,14)$.   &  T2 \\

109.  & $C_{32}(2,3,6,8,12,13)$ &  = $C_{32}(2,5,6,8,11,12)$  & $C_{32}(2,3,6,8,12,13)$, $C_{32}(4,6,7,8,9,14)$,    &  \\ 

     & & &  $C_{32}(1,2,4,8,10,15)$, $C_{32}(5,8,10,11,12,14)$.   &  T2 \\

110. & $C_{32}(2,3,6,8,13,14)$ &  = $C_{32}(2,5,6,8,11,14)$  & $C_{32}(2,3,6,8,13,14)$, $C_{32}(6,7,8,9,10,14)$,    &  \\ 

     & & &  $C_{32}(1,2,6,8,10,15)$, $C_{32}(2,5,8,10,11,14)$.   & T2  \\

111. & $C_{32}(2,3,6,8,13,16)$ &  = $C_{32}(2,5,6,8,11,16)$  & $C_{32}(2,3,6,8,13,16)$, $C_{32}(6,7,8,9,14,16)$,    &  \\ 

     & & &  $C_{32}(1,2,8,10,15,16)$, $C_{32}(5,8,10,11,14,16)$.   &  T2 \\  

112. & $C_{32}(2,3,6,10,12,13)$ &  = $C_{32}(2,5,6,10,11,12)$  & $C_{32}(2,3,6,10,12,13)$, $C_{32}(2,4,6,7,9,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,10,14,15)$, $C_{32}(5,6,10,11,12,14)$.  &  T2 \\   

113. & $C_{32}(2,3,6,10,13,14)$ &  = $C_{32}(2,5,6,10,11,14)$  & $C_{32}(2,3,6,10,13,14)$, $C_{32}(2,6,7,9,10,14)$, &   \\ 

     & & &  $C_{32}(1,2,6,10,14,15)$, $C_{32}(2,5,6,10,11,14)$.  &  T1 \\   

114. & $C_{32}(2,3,6,10,13,16)$ &  = $C_{32}(2,5,6,10,11,16)$ & $C_{32}(2,3,6,10,13,16)$, $C_{32}(2,6,7,9,14,16)$,  &  \\ 

     & & &  $C_{32}(1,2,10,14,15,16)$, $C_{32}(5,6,10,11,14,16)$.  &  T2 \\   

115. & $C_{32}(2,3,6,12,13,14)$ &  = $C_{32}(2,5,6,11,12,14)$  & $C_{32}(2,3,6,12,13,14)$, $C_{32}(4,6,7,9,10,14)$, &   \\ 

     & & &  $C_{32}(1,2,4,6,10,15)$, $C_{32}(2,5,10,11,12,14)$.  & T2  \\

116. & $C_{32}(2,3,6,12,13,16)$ &  = $C_{32}(2,5,6,11,12,16)$  & $C_{32}(2,3,6,12,13,16)$, $C_{32}(4,6,7,9,14,16)$, &   \\ 

     & & &  $C_{32}(1,2,4,10,15,16)$, $C_{32}(5,10,11,12,14,16)$.  & T2  \\

117. & $C_{32}(2,3,6,13,14,16)$ &  = $C_{32}(2,5,6,11,14,16)$  & $C_{32}(2,3,6,13,14,16)$, $C_{32}(6,7,9,10,14,16)$, & \\ 

     & & &  $C_{32}(1,2,6,10,15,16)$, $C_{32}(2,5,10,11,14,16)$.  &  T2 \\

118.. & $C_{32}(2,3,8,10,12,13)$ &  = $C_{32}(2,5,8,10,11,12)$  & $C_{32}(2,3,8,10,12,13)$, $C_{32}(2,4,6,7,8,9)$,    &  \\ 

     & & &  $C_{32}(1,4,8,10,15,14)$, $C_{32}(5,6,8,11,12,14)$.   & T2  \\   

119. & $C_{32}(2,3,8,10,13,14)$ &  = $C_{32}(2,5,8,10,11,14)$  & $C_{32}(2,3,8,10,13,14)$, $C_{32}(2,6,7,8,9,10)$,  &  \\ 

     & & &  $C_{32}(1,6,8,10,14,15)$, $C_{32}(2,5,6,8,11,14)$.   &  T2 \\   

120. & $C_{32}(2,3,8,10,13,16)$ &  = $C_{32}(2,5,8,10,11,16)$  & $C_{32}(2,3,8,10,13,16)$, $C_{32}(2,6,7,8,9,16)$, & \\ 

     & & &  $C_{32}(1,8,10,14,15,16)$, $C_{32}(5,6,8,11,14,16)$.   &  T2 \\   

121. & $C_{32}(2,3,8,12,13,14)$ &  = $C_{32}(2,5,8,11,12,14)$  & $C_{32}(2,3,8,12,13,14)$, $C_{32}(4,6,7,8,9,10)$,    &  \\ 

     & & &  $C_{32}(1,4,6,8,10,15)$, $C_{32}(2,5,8,11,12,14)$.  &  T1 \\

122. & $C_{32}(2,3,8,12,13,16)$ &  = $C_{32}(2,5,8,11,12,16)$  & $C_{32}(2,3,8,12,13,16)$, $C_{32}(4,6,7,8,9,16)$,    &  \\ 

     & & &  $C_{32}(1,4,8,10,15,16)$, $C_{32}(5,8,11,12,14,16)$.  &  T2 \\

123.  & $C_{32}(2,3,8,13,14,16)$ &  = $C_{32}(2,5,8,11,14,16)$  & $C_{32}(2,3,8,13,14,16)$, $C_{32}(6,7,8,9,10,16)$, &  \\ 

     & & &  $C_{32}(1,6,8,10,15,16)$, $C_{32}(2,5,8,11,14,16)$.   &  T1  \\   \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-21
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ Finding $\theta_{32,2,4}(C_{32}(R))$ and $T1_{32}(C_{32}(R))$ as $\theta_{32,2,8}(C_{32}(R))$ = $C_{32}(R)$.}
\begin{center}
\scalebox{.78}{
 \begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

124. & $C_{32}(2,3,10,12,13,14)$ & = $C_{32}(2,5,10,11,12,14)$ & $C_{32}(2,3,10,12,13,14)$, $C_{32}(2,4,6,7,9,10)$, & \\ 

     & & &  $C_{32}(1,4,6,10,14,15)$, $C_{32}(2,5,6,11,12,14)$.  &  T2 \\    

125.  & $C_{32}(2,3,10,12,13,16)$ &  = $C_{32}(2,5,10,11,12,16)$  & $C_{32}(2,3,10,12,13,16)$, $C_{32}(2,4,6,7,9,16)$,   &   \\ 

     & & &  $C_{32}(1,4,10,14,15,16)$, $C_{32}(5,6,11,12,14,16)$.  & T2  \\

126.   & $C_{32}(2,3,10,13,14,16)$ &  = $C_{32}(2,5,10,11,14,16)$  & $C_{32}(2,3,10,13,14,16)$, $C_{32}(2,6,7,9,10,16)$,   &   \\ 

     & & &  $C_{32}(1,6,10,14,15,16)$, $C_{32}(2,5,6,11,14,16)$.  &  T2 \\

127. & $C_{32}(2,3,12,13,14,16)$ &  = $C_{32}(2,5,11,12,14,16)$  & $C_{32}(2,3,12,13,14,16)$, $C_{32}(4,6,7,9,10,16)$,   &   \\ 

     & & &  $C_{32}(1,4,6,10,15,16)$, $C_{32}(2,5,11,12,14,16)$.  & T1  \\

128. & $C_{32}(3,4,6,8,10,13)$ &  = $C_{32}(4,5,6,8,10,11)$  & $C_{32}(3,4,6,8,10,13)$, $C_{32}(2,7,8,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,8,12,14,15)$, $C_{32}(4,5,6,8,10,11)$.  &  T1 \\

129. & $C_{32}(3,4,6,8,12,13)$ &  = $C_{32}(4,5,6,8,11,12)$  & $C_{32}(3,4,6,8,12,13)$, $C_{32}(4,7,8,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,8,12,15)$, $C_{32}(4,5,8,10,11,12)$.  &  T2 \\
 
130. & $C_{32}(3,4,6,8,13,14)$ &  = $C_{32}(4,5,6,8,11,14)$  & $C_{32}(3,4,6,8,13,14)$, $C_{32}(7,8,9,10,12,13,14)$,  & \\ 

     & & &  $C_{32}(1,2,6,8,12,15)$, $C_{32}(2,4,5,8,10,11)$.  &  T2 \\

131. & $C_{32}(3,4,6,8,13,16)$ &  = $C_{32}(4,5,6,8,11,16)$  & $C_{32}(3,4,6,8,13,16)$, $C_{32}(7,8,9,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,8,12,15,16)$, $C_{32}(4,5,8,10,11,16)$.  & T2  \\   

132. & $C_{32}(3,4,6,10,12,13)$ &  = $C_{32}(4,5,6,10,11,12)$  & $C_{32}(3,4,6,10,12,13)$, $C_{32}(2,4,7,9,12,14)$, &   \\ 

     & & &  $C_{32}(1,2,4,12,14,15)$, $C_{32}(4,5,6,10,11,12)$.  & T1  \\   

133. & $C_{32}(3,4,6,10,13,14)$ &  = $C_{32}(4,5,6,10,11,14)$  & $C_{32}(3,4,6,10,13,14)$, $C_{32}(2,7,9,10,12,14)$, & \\ 

     & & &  $C_{32}(1,2,6,12,14,15)$, $C_{32}(2,4,5,6,10,11)$.  &  T2  \\   

134. & $C_{32}(3,4,6,10,13,16)$ & = $C_{32}(4,5,6,10,11,16)$ & $C_{32}(3,4,6,10,13,16)$, $C_{32}(2,7,9,12,14,16)$,  &  \\ 

     & & &  $C_{32}(1,2,12,14,15,16)$, $C_{32}(4,5,6,10,11,16)$.  & T1  \\   

135. & $C_{32}(3,4,6,12,13,14)$ & = $C_{32}(4,5,10,11,12,14)$ & $C_{32}(3,4,6,12,13,14)$, $C_{32}(4,7,9,10,12,14)$, & \\ 

     & & &  $C_{32}(1,2,4,6,12,15)$, $C_{32}(2,4,5,6,10,11,12)$.  &  T2 \\

136. & $C_{32}(3,4,6,12,13,16)$ &  = $C_{32}(4,5,6,11,12,16)$  & $C_{32}(3,4,6,12,13,16)$, $C_{32}(4,7,9,12,14,16)$, & \\ 

     & & &  $C_{32}(1,2,4,12,15,16)$, $C_{32}(4,5,10,11,12,16)$.  & T2  \\

137. & $C_{32}(3,4,6,13,14,16)$ & = $C_{32}(4,5,6,11,14,16)$ & $C_{32}(3,4,6,13,14,16)$, $C_{32}(7,9,10,12,14,16)$, & \\ 

     & & &  $C_{32}(1,2,6,12,15,16)$, $C_{32}(2,4,5,10,11,16)$.  & T2  \\    

138. & $C_{32}(3,4,8,10,12,13)$ &  = $C_{32}(4,5,8,10,11,12)$  & $C_{32}(3,4,8,10,12,13)$, $C_{32}(2,4,7,8,9,12)$,   &   \\ 

     & & &  $C_{32}(1,4,8,12,14,15)$, $C_{32}(4,5,6,8,11,12)$.  &  T2 \\

139. & $C_{32}(3,4,8,10,13,14)$ &  = $C_{32}(4,5,8,10,11,14)$  & $C_{32}(3,4,8,10,13,14)$, $C_{32}(2,7,8,9,10,12)$, &  \\ 

     & & &  $C_{32}(1,6,8,12,14,15)$, $C_{32}(2,4,5,6,8,11)$.  &  T2 \\

140. & $C_{32}(3,4,8,10,13,16)$ &  = $C_{32}(4,5,8,10,11,16)$  & $C_{32}(3,4,8,10,13,16)$, $C_{32}(2,7,8,9,12,16)$, &  \\ 

     & & &  $C_{32}(1,8,12,14,15,16)$, $C_{32}(4,5,6,8,11,16)$.  & T2  \\

141. & $C_{32}(3,4,8,12,13,14)$ &  = $C_{32}(4,5,8,11,12,14)$  & $C_{32}(3,4,8,12,13,14)$, $C_{32}(4,7,8,9,10,12)$, &   \\ 

     & & &  $C_{32}(1,4,6,8,12,15)$, $C_{32}(2,4,5,8,11,12)$.  &  T2 \\

142. & $C_{32}(3,4,8,12,13,16)$ &  = $C_{32}(4,5,8,11,12,16)$  & $C_{32}(3,4,8,12,13,16)$, $C_{32}(4,7,8,9,12,16)$,  &  \\ 

     & & &  $C_{32}(1,4,8,12,15,16)$, $C_{32}(4,5,8,11,12,16)$.  &  T1 \\  

143.  & $C_{32}(3,4,8,13,14,16)$ & = $C_{32}(4,5,8,11,14,16)$  & $C_{32}(3,4,8,13,14,16)$, $C_{32}(7,8,9,10,12,16)$, & \\ 

     & & &  $C_{32}(1,6,8,12,15,16)$, $C_{32}(2,4,5,8,11,16)$.  &  T2 \\  

144. & $C_{32}(3,4,10,12,13,14)$ &  = $C_{32}(4,5,10,11,12,14)$  & $C_{32}(3,4,10,12,13,14)$, $C_{32}(2,4,7,9,10,12)$,   &   \\ 

     & & &  $C_{32}(1,4,6,12,14,15)$, $C_{32}(2,4,5,6,11,12)$.  &  T2 \\

145. & $C_{32}(3,4,10,12,13,16)$ &  = $C_{32}(4,5,10,11,12,16)$  & $C_{32}(3,4,10,12,13,16)$, $C_{32}(2,4,7,9,12,16)$,   &   \\ 

     & & &  $C_{32}(1,4,12,14,15,16)$, $C_{32}(4,5,6,11,12,16)$.  & T2  \\

146. & $C_{32}(3,4,10,13,14,16)$ &  = $C_{32}(4,5,10,11,14,16)$  & $C_{32}(3,4,10,13,14,16)$, $C_{32}(2,7,9,10,12,16)$,   &   \\ 

     & & &  $C_{32}(1,6,12,14,15,16)$, $C_{32}(2,4,5,6,11,16)$.  & T2  \\ 

147. & $C_{32}(3,4,12,13,14,16)$ &  = $C_{32}(4,5,11,12,14,16)$  & $C_{32}(3,4,12,13,14,16)$, $C_{32}(4,7,9,10,12,16)$,   &  \\ 

     & & &  $C_{32}(1,4,6,12,15,16)$, $C_{32}(2,4,5,11,12,16)$.  &  T2 \\

148. & $C_{32}(3,6,8,10,12,13)$ &  = $C_{32}(5,6,8,10,11,12)$  & $C_{32}(3,6,8,10,12,13)$, $C_{32}(2,4,7,8,9,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,8,14,15)$, $C_{32}(5,6,8,10,11,12)$.  & T1 \\ 

149. & $C_{32}(3,6,8,10,13,14)$ &  = $C_{32}(5,6,8,10,11,14)$  & $C_{32}(3,6,8,10,13,14)$, $C_{32}(2,7,8,9,10,14)$, &   \\ 

     & & &  $C_{32}(1,2,6,8,14,15)$, $C_{32}(2,5,6,8,10,11)$.  &  T2 \\

150.  & $C_{32}(3,6,8,10,13,16)$ &  = $C_{32}(5,6,8,10,11,16)$  & $C_{32}(3,6,8,10,13,16)$, $C_{32}(2,7,8,9,14,16)$, &  \\ 

     & & &  $C_{32}(1,2,8,14,15,16)$, $C_{32}(5,6,8,10,11,16)$.  &  T1\\
	
151. & $C_{32}(3,6,8,12,13,14)$ &  = $C_{32}(5,6,8,11,12,14)$  & $C_{32}(3,6,8,12,13,14)$, $C_{32}(4,7,8,9,10,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,6,8,15)$, $C_{32}(2,5,8,10,11,12)$.  &   T2 \\
		
152. & $C_{32}(3,6,8,12,13,16)$ & = $C_{32}(5,6,8,11,12,16)$ & $C_{32}(3,6,8,12,13,16)$, $C_{32}(4,7,8,9,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,8,15,16)$, $C_{32}(5,8,10,11,12,16)$.  &  T2 \\
	
153. & $C_{32}(3,6,8,13,14,16)$ &  = $C_{32}(5,6,8,11,14,16)$  & $C_{32}(3,6,8,13,14,16)$, $C_{32}(7,8,9,10,14,16)$, & \\ 

     & & &  $C_{32}(1,2,6,8,15,16)$, $C_{32}(2,5,8,10,11,16)$.  &  T2 \\

154. & $C_{32}(3,6,10,12,13,14)$ & = $C_{32}(5,6,10,11,12,14)$ & $C_{32}(3,6,10,12,13,14)$, $C_{32}(2,4,7,9,10,14)$, &  \\ 

     & & &  $C_{32}(1,2,4,6,14,15)$, $C_{32}(2,5,6,10,11,12)$.  & T2 \\ 

155. & $C_{32}(3,6,10,12,13,16)$ &  = $C_{32}(5,6,10,11,12,16)$  & $C_{32}(3,6,10,12,13,16)$, $C_{32}(2,4,7,9,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,14,15,16)$, $C_{32}(5,6,10,11,12,16)$.  & T1 \\    \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-22
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ Finding $\theta_{32,2,4}(C_{32}(R))$ and $T1_{32}(C_{32}(R))$ as $\theta_{32,2,8}(C_{32}(R))$ = $C_{32}(R)$.}
\begin{center}
\scalebox{.78}{
 \begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\

 & & &   &  \\ \hline \hline

156. & $C_{32}(3,6,10,14,13,16)$ &  = $C_{32}(5,6,10,11,14,16)$  & $C_{32}(3,6,10,14,13,16)$, $C_{32}(2,7,9,10,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,6,14,15,16)$, $C_{32}(2,5,6,10,11,16)$.  &  T2 \\  

157. & $C_{32}(3,6,12,14,13,16)$ &  = $C_{32}(5,6,11,12,14,16)$  & $C_{32}(3,6,12,14,13,16)$, $C_{32}(4,7,9,10,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,6,15,16)$, $C_{32}(2,5,10,11,12,16)$.  & T2  \\ 

158. & $C_{32}(3,8,10,12,13,14)$ & = $C_{32}(5,8,10,11,12,14)$ & $C_{32}(3,8,10,12,13,14)$, $C_{32}(2,4,7,8,9,10)$, & \\ 

     & & &  $C_{32}(1,4,6,8,14,15)$, $C_{32}(2,5,6,8,11,12)$.  & T2  \\ 

159. & $C_{32}(3,8,10,12,13,16)$ & = $C_{32}(5,8,10,11,12,16)$ & $C_{32}(3,8,10,12,13,16)$, $C_{32}(2,4,7,8,9,16)$, & \\ 

     & & &  $C_{32}(1,4,8,14,15,16)$, $C_{32}(5,6,8,11,12,16)$.  &  T2 \\ 

160. & $C_{32}(3,8,10,13,14,16)$ &  = $C_{32}(5,8,10,11,14,16)$  & $C_{32}(3,8,10,13,14,16)$, $C_{32}(2,7,8,9,10,16)$,   &   \\ 

     & & &  $C_{32}(1,6,8,14,15,16)$, $C_{32}(2,5,6,8,11,16)$.  &  T2 \\ 

161. & $C_{32}(3,8,12,13,14,16)$ & = $C_{32}(5,8,11,12,14,16)$ & $C_{32}(3,8,12,13,14,16)$, $C_{32}(4,7,8,9,10,16)$, & \\ 

     & & &  $C_{32}(1,4,6,8,15,16)$, $C_{32}(2,5,8,11,12,16)$.  &  T2 \\

162. & $C_{32}(3,10,12,13,14,16)$ &  = $C_{32}(5,10,11,12,14,16)$  & $C_{32}(3,10,12,13,14,16)$, $C_{32}(2,4,7,9,10,16)$,  & \\ 

     & & &  $C_{32}(1,4,6,14,15,16)$, $C_{32}(2,5,6,11,12,16)$.  &  T2 \\     

163. & $C_{32}(2,3,4,6,8,10,13)$ &  = $C_{32}(2,4,5,6,8,10,11)$  & $C_{32}(2,3,4,6,8,10,13)$, $C_{32}(2,6,7,8,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,8,10,12,14,15)$, $C_{32}(4,5,6,8,10,11,14)$.  & T2  \\

164. & $C_{32}(2,3,4,6,8,12,13)$ &  = $C_{32}(2,4,5,6,8,11)$  & $C_{32}(2,3,4,6,8,13)$, $C_{32}(6,7,8,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,8,10,12,15)$, $C_{32}(4,5,8,10,11,14)$.  & T2  \\

165. & $C_{32}(2,3,4,6,8,13,14)$ &  = $C_{32}(2,4,5,6,8,11)$  & $C_{32}(2,3,4,6,8,13)$, $C_{32}(6,7,8,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,8,10,12,15)$, $C_{32}(4,5,8,10,11,14)$.  & T2  \\

166. & $C_{32}(2,3,4,6,8,13,16)$ &  = $C_{32}(2,4,5,6,8,11)$  & $C_{32}(2,3,4,6,8,13)$, $C_{32}(6,7,8,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,8,10,12,15)$, $C_{32}(4,5,8,10,11,14)$.  &  T2 \\

167. & $C_{32}(2,3,4,6,10,12,13)$ & = $C_{32}(2,4,5,6,10,11,12)$  & $C_{32}(2,3,4,6,10,12,13)$, $C_{32}(2,4,6,7,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,10,12,14,15)$, $C_{32}(4,5,6,10,11,12,14)$.  &  T2 \\    

168. & $C_{32}(2,3,4,6,10,13,14)$ &  = $C_{32}(2,4,5,6,10,11,14)$  & $C_{32}(2,3,4,6,10,13,14)$, $C_{32}(2,6,7,9,10,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,6,10,12,14,15)$, $C_{32}(2,4,5,6,10,11,14)$.  &  T1 \\

169. & $C_{32}(2,3,4,6,10,13,16)$ &  = $C_{32}(2,4,5,6,10,11,16)$  & $C_{32}(2,3,4,6,10,13,16)$, $C_{32}(2,6,7,9,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,10,12,14,15,16)$, $C_{32}(4,5,6,10,11,14,16)$.  & T2  \\

170. & $C_{32}(2,3,4,6,12,13,14)$ &  = $C_{32}(2,4,5,6,11,12,14)$  & $C_{32}(2,3,4,6,12,13,14)$, $C_{32}(4,6,7,9,10,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,6,10,12,15)$, $C_{32}(2,4,5,10,11,12,14)$.  &  T2 \\

171. & $C_{32}(2,3,4,6,12,13,16)$ &  = $C_{32}(2,4,5,6,11,12,16)$  & $C_{32}(2,3,4,6,12,13,16)$, $C_{32}(4,6,7,9,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,10,12,15,16)$, $C_{32}(4,5,10,11,12,14,16)$.  &  T2 \\   

172. & $C_{32}(2,3,4,6,13,14,16)$ &  = $C_{32}(2,4,5,6,11,14,16)$  & $C_{32}(2,3,4,6,13,14,16)$, $C_{32}(6,7,9,10,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,6,10,12,15,16)$, $C_{32}(2,4,5,10,11,14,16)$.  &  T2 \\ 

173. & $C_{32}(2,3,4,8,10,12,13)$ &  = $C_{32}(2,4,5,8,10,11,12)$  & $C_{32}(2,3,4,8,10,12,13)$, $C_{32}(2,4,6,7,8,9,12)$,    &  \\ 

     & & &  $C_{32}(1,4,8,10,12,14,15)$, $C_{32}(4,5,6,8,11,12,14)$.   &  T2 \\

174. & $C_{32}(2,3,4,8,10,13,14)$ &  = $C_{32}(2,4,5,8,10,11,14)$  & $C_{32}(2,3,4,8,10,13,14)$, $C_{32}(2,6,7,8,9,10,12)$,    &  \\ 

     & & &  $C_{32}(1,6,8,10,12,14,15)$, $C_{32}(2,4,5,6,8,11,14)$.   &  T2 \\

175. & $C_{32}(2,3,4,8,10,13,16)$ &  = $C_{32}(2,4,5,8,10,11,16)$  & $C_{32}(2,3,4,8,10,13,16)$, $C_{32}(2,6,7,8,9,12,16)$,    &  \\ 

     & & &  $C_{32}(1,8,10,12,14,15,16)$, $C_{32}(4,5,6,8,11,14,16)$.   & T2  \\

176. & $C_{32}(2,3,4,8,12,13,14)$ &  = $C_{32}(2,4,5,8,11,12,14)$  & $C_{32}(2,3,4,8,12,13,14)$, $C_{32}(4,6,7,8.9,10,12)$,    &  \\ 

     & & &  $C_{32}(1,4,6,8,10,12,15)$, $C_{32}(2,4,5,8,11,12,14)$.   &  T1 \\

177. & $C_{32}(2,3,4,8,12,13,16)$ &  = $C_{32}(2,4,5,8,11,12,16)$  & $C_{32}(2,3,4,8,12,13,16)$, $C_{32}(4,6,7,8,9,12,16)$,    &  \\ 

     & & &  $C_{32}(1,4,8,10,12,15,16)$, $C_{32}(4,5,8,11,12,14,16)$.   &  T2 \\ 

178. & $C_{32}(2,3,4,8,13,14,16)$ &  = $C_{32}(2,4,5,8,11,14,16)$  & $C_{32}(2,3,4,8,13,14,16)$, $C_{32}(6,7,8,9,10,12,16)$,    &  \\ 

     & & &  $C_{32}(1,6,8,10,12,15,16)$, $C_{32}(2,4,5,8,11,14,16)$.   & T1 \\

179. & $C_{32}(2,3,4,10,12,13,14)$ &  = $C_{32}(2,4,5,10,11,12,14)$  & $C_{32}(2,3,4,10,12,13,14)$, $C_{32}(2,4,6,7,9,10,12)$,   &   \\ 

     & & &  $C_{32}(1,4,6,10,12,14,15)$, $C_{32}(2,4,5,6,11,12,14)$.  &  T2 \\

180. & $C_{32}(2,3,4,10,12,13,16)$ &  = $C_{32}(2,4,5,10,11,12,16)$  & $C_{32}(2,3,4,10,12,13,16)$, $C_{32}(2,4,6,7,9,12,16)$,   &   \\ 

     & & &  $C_{32}(1,4,10,12,14,15,16)$, $C_{32}(4,5,6,11,12,14,16)$.  &  T2 \\

181. & $C_{32}(2,3,4,10,13,14,16)$ &  = $C_{32}(2,4,5,10,11,14,16)$  & $C_{32}(2,3,4,10,13,14,16)$, $C_{32}(2,6,7,9,10,12,,16)$,   &   \\ 

     & & &  $C_{32}(1,6,10,12,14,15,16)$, $C_{32}(2,4,5,6,11,14,16)$.  &  T2 \\

182. & $C_{32}(2,3,4,12,13,14,16)$ &  = $C_{32}(2,4,5,11,12,14,16)$  & $C_{32}(2,3,4,12,13,14,16)$, $C_{32}(4,6,7,9,10,12,16)$,   &  \\ 

     & & &  $C_{32}(1,4,6,10,12,15,16)$, $C_{32}(2,4,5,11,12,14,16)$.  & T1  \\

183. & $C_{32}(2,3,6,8,10,12,13)$ &  = $C_{32}(2,5,6,8,10,11,12)$  & $C_{32}(2,3,6,8,10,12,13)$, $C_{32}(2,4,6,7,8,9,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,8,10,14,15)$, $C_{32}(5,6,8,10,11,12,14)$.  &  T2 \\
		
184. & $C_{32}(2,3,6,8,10,13,14)$ &  = $C_{32}(2,5,6,8,10,11,14)$  & $C_{32}(2,3,6,8,10,13,14)$, $C_{32}(2,6,7,8,9,10,14)$, &   \\ 

     & & &  $C_{32}(1,2,6,8,10,14,15)$, $C_{32}(2,5,6,8,10,11,14)$.  & T1 \\

185.  & $C_{32}(2,3,6,8,10,13,16)$ &  = $C_{32}(2,5,6,8,10,11,16)$  & $C_{32}(2,3,6,8,10,13,16)$, $C_{32}(2,6,7,8,9,14,16)$, &  \\ 

     & & &  $C_{32}(1,2,8,10,14,15,16)$, $C_{32}(5,6,8,10,11,14,16)$.  & T2  \\
 
186. & $C_{32}(2,3,6,8,12,13,14)$ &  = $C_{32}(2,5,6,8,11,12,14)$  & $C_{32}(2,3,6,8,12,13,14)$, $C_{32}(4,6,7,8,9,10,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,6,8,10,15)$, $C_{32}(2,5,8,10,11,12,14)$.  & T2  \\  

187. & $C_{32}(2,3,6,8,12,13,16)$ & = $C_{32}(2,5,6,8,11,12,16)$ & $C_{32}(2,3,6,8,12,13,16)$, $C_{32}(4,6,7,8,9,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,8,10,15,16)$, $C_{32}(5,8,10,11,12,14,16)$.  &  T2 \\  \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-23
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ Finding $\theta_{32,2,4}(C_{32}(R))$ and $T1_{32}(C_{32}(R))$ as $\theta_{32,2,8}(C_{32}(R))$ = $C_{32}(R)$.}
\begin{center}
\scalebox{.73}{
 \begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 or T2  \\ 

 & & &   &  \\ \hline \hline

188. & $C_{32}(2,3,6,8,13,14,16)$ &  = $C_{32}(2,5,6,8,11,14,16)$  & $C_{32}(2,3,6,8,13,14,16)$, $C_{32}(6,7,8,9,10,14,16)$, & \\ 

     & & &  $C_{32}(1,2,6,8,10,15,16)$, $C_{32}(2,5,8,10,11,14,16)$.  &  T2 \\  	

189. & $C_{32}(2,3,6,10,12,13,14)$ & = $C_{32}(2,5,6,10,11,12,14)$ & $C_{32}(2,3,6,10,12,13,14)$, $C_{32}(2,4,6,7,9,10,14)$, &  \\ 

     & & &  $C_{32}(1,2,4,6,10,14,15)$, $C_{32}(2,5,6,10,11,12,14)$.  & T1 \\ 

190. & $C_{32}(2,3,6,10,12,13,16)$ &  = $C_{32}(2,5,6,10,11,12,16)$  & $C_{32}(2,3,6,10,12,13,16)$, $C_{32}(2,4,6,7,9,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,10,14,15,16)$, $C_{32}(5,6,10,11,12,14,16)$.  &  T2  \\ 

191. & $C_{32}(2,3,6,10,13,14,16)$ &  = $C_{32}(2,5,6,10,11,14,16)$  & $C_{32}(2,3,6,10,13,14,16)$, $C_{32}(2,6,7,9,10,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,6,10,14,15,16)$, $C_{32}(2,5,6,10,11,14,16)$.  &  T1 \\  

192. & $C_{32}(2,3,6,12,13,14,16)$ &  = $C_{32}(2,5,6,11,12,14,16)$  & $C_{32}(2,3,6,12,13,14,16)$, $C_{32}(4,6,7,9,10,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,6,10,15,16)$, $C_{32}(2,5,10,11,12,14,16)$.  &  T2 \\ 

193. & $C_{32}(2,3,8,10,12,13,14)$ & = $C_{32}(2,5,8,10,11,12,14)$ & $C_{32}(2,3,8,10,12,13,14)$, $C_{32}(2,4,6,7,8,9,10)$, & \\ 

     & & &  $C_{32}(1,4,6,8,10,14,15)$, $C_{32}(2,5,6,8,11,12,14)$.  &  T2 \\ 

194. & $C_{32}(2,3,8,10,12,13,16)$ & = $C_{32}(2,5,8,10,11,12,16)$ & $C_{32}(2,3,8,10,12,13,16)$, $C_{32}(2,4,6,7,8,9,16)$, & \\ 

     & & &  $C_{32}(1,4,8,10,14,15,16)$, $C_{32}(5,6,8,11,12,14,16)$.  & T2  \\ 

195. & $C_{32}(2,3,8,10,13,14,16)$ &  = $C_{32}(2,5,8,10,11,14,16)$  & $C_{32}(2,3,8,10,13,14,16)$, $C_{32}(2,6,7,8,9,10,16)$,   &   \\ 

     & & &  $C_{32}(1,6,8,10,14,15,16)$, $C_{32}(2,5,6,8,11,14,16)$.  &  T2 \\ 

196. & $C_{32}(2,3,8,12,13,14,16)$ & = $C_{32}(2,5,8,11,12,14,16)$ & $C_{32}(2,3,8,12,13,14,16)$, $C_{32}(4,6,7,8,9,10,16)$, & \\ 

     & & &  $C_{32}(1,4,6,8,10,15,16)$, $C_{32}(2,5,8,11,12,14,16)$.  &  T1 \\

197. & $C_{32}(2,3,10,12,13,14,16)$ &  = $C_{32}(2,5,10,11,12,14,16)$  & $C_{32}(2,3,10,12,13,14,16)$, $C_{32}(2,4,6,7,9,10,16)$,  & \\ 

     & & &  $C_{32}(1,4,6,10,14,15,16)$, $C_{32}(2,5,6,11,12,14,16)$.  &  T2 \\     

198. & $C_{32}(3,4,6,8,10,12,13)$ &  = $C_{32}(4,5,6,8,10,11,12)$  & $C_{32}(3,4,6,8,10,12,13)$, $C_{32}(2,4,7,8,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,8,12,14,15)$, $C_{32}(4,5,6,8,10,11,12)$.  &  T1 \\  

199. & $C_{32}(3,4,6,8,10,13,14)$ &  = $C_{32}(4,5,6,8,10,11,14)$  & $C_{32}(3,4,6,8,10,13,14)$, $C_{32}(2,7,8,9,10,12,14)$, &   \\ 

     & & &  $C_{32}(1,2,6,8,12,14,15)$, $C_{32}(2,4,5,6,8,10,11)$.  & T2  \\

200.  & $C_{32}(3,4,6,8,10,13,16)$ &  = $C_{32}(4,5,6,8,10,11,16)$  & $C_{32}(3,4,6,8,10,13,16)$, $C_{32}(2,7,8,9,12,14,16)$, &  \\ 

     & & &  $C_{32}(1,2,8,12,14,15,16)$, $C_{32}(4,5,6,8,10,11,16)$.  & T1 \\
	
201. & $C_{32}(3,4,6,8,12,13,14)$ &  = $C_{32}(4,5,6,8,11,12,14)$  & $C_{32}(3,4,6,8,12,13,14)$, $C_{32}(4,7,8,9,10,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,6,8,12,15)$, $C_{32}(2,4,5,8,10,11,12)$.  &  T2 \\
		
202. & $C_{32}(3,4,6,8,12,13,16)$ & = $C_{32}(4,5,6,8,11,12,16)$ & $C_{32}(3,4,6,8,12,13,16)$, $C_{32}(4,7,8,9,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,8,12,15,16)$, $C_{32}(4,5,8,10,11,12,16)$.  & T2  \\
	
203. & $C_{32}(3,4,6,8,13,14,16)$ &  = $C_{32}(4,5,6,8,11,14,16)$  & $C_{32}(3,4,6,8,13,14,16)$, $C_{32}(5,7,8,9,10,12,14,16)$, & \\ 

     & & &  $C_{32}(1,2,6,8,12,15,16)$, $C_{32}(2,4,5,8,10,11,16)$.  &  T2 \\ 

204. & $C_{32}(3,4,6,10,12,13,14)$ & = $C_{32}(4,5,6,10,11,12,14)$ & $C_{32}(3,4,6,10,12,13,14)$, $C_{32}(2,4,7,9,10,12,14)$, &  \\ 

     & & &  $C_{32}(1,2,4,6,12,14,15)$, $C_{32}(2,4,5,6,10,11,12)$.  & T2 \\ 

205. & $C_{32}(3,4,6,10,12,13,16)$ &  = $C_{32}(4,5,6,10,11,12,16)$  & $C_{32}(3,4,6,10,12,13,16)$, $C_{32}(2,4,7,8,9,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,12,14,15,16)$, $C_{32}(4,5,6,10,11,12,16)$.  & T1 \\ 

206. & $C_{32}(3,4,6,10,13,14,16)$ &  = $C_{32}(4,5,6,10,11,14,16)$  & $C_{32}(3,4,6,10,13,14,16)$, $C_{32}(2,7,9,10,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,6,12,14,15,16)$, $C_{32}(2,4,5,6,10,11,16)$.  &  T2  \\  

207. & $C_{32}(3,4,6,12,13,14,16)$ &  = $C_{32}(4,5,6,11,12,14,16)$  & $C_{32}(3,4,6,12,13,14,16)$, $C_{32}(4,7,9,10,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,6,12,15,16)$, $C_{32}(2,4,5,10,11,12,16)$.  &   T2 \\ 

208. & $C_{32}(3,4,8,10,12,13,14)$ & = $C_{32}(4,5,8,10,11,12,14)$ & $C_{32}(3,4,8,10,12,13,14)$, $C_{32}(2,4,7,8,9,10,12)$, & \\ 

     & & &  $C_{32}(1,4,6,8,12,14,15)$, $C_{32}(2,4,5,6,8,11,12)$.  &  T2 \\ 

209. & $C_{32}(3,4,8,10,12,13,16)$ & = $C_{32}(4,5,8,10,11,12,16)$ & $C_{32}(3,4,8,10,12,13,16)$, $C_{32}(2,4,7,8,9,12,16)$, & \\ 

     & & &  $C_{32}(1,4,8,12,14,15,16)$, $C_{32}(4,5,6,8,11,12,16)$.  & T2  \\ 

210. & $C_{32}(3,4,8,10,13,14,16)$ &  = $C_{32}(4,5,8,10,11,14,16)$  & $C_{32}(3,4,8,10,13,14,16)$, $C_{32}(2,7,8,9,10,12,16)$,   &   \\ 

     & & &  $C_{32}(1,6,8,12,14,15,16)$, $C_{32}(2,4,5,6,8,11,16)$.  &  T2 \\ 

211. & $C_{32}(3,4,8,12,13,14,16)$ & = $C_{32}(4,5,8,11,12,14,16)$ & $C_{32}(3,4,8,12,13,14,16)$, $C_{32}(4,7,8,9,10,12,16)$, & \\ 

     & & &  $C_{32}(1,4,6,8,12,15,16)$, $C_{32}(2,4,5,8,11,12,16)$.  & T2  \\

212. & $C_{32}(3,4,10,12,13,14,16)$ &  = $C_{32}(4,5,10,11,12,14,16)$  & $C_{32}(3,4,10,12,13,14,16)$, $C_{32}(2,4,7,9,10,,12,16)$,  & \\ 

     & & &  $C_{32}(1,4,6,12,14,15,16)$, $C_{32}(2,4,5,6,11,12,16)$.  &  T2 \\     

213. & $C_{32}(3,6,8,10,12,13,14)$ & = $C_{32}(5,6,8,10,11,12,14)$ & $C_{32}(3,6,8,10,12,13,14)$, $C_{32}(2,4,7,8,9,10,14)$, & \\ 

     & & &  $C_{32}(1,2,4,6,8,14,15)$, $C_{32}(2,5,6,8,10,11,12)$.  &  T2 \\ 

214. & $C_{32}(3,6,8,10,12,13,16)$ & = $C_{32}(5,6,8,10,11,12,16)$ & $C_{32}(3,6,8,10,12,13,16)$, $C_{32}(2,4,7,8,9,14,16)$, & \\ 

     & & &  $C_{32}(1,2,4,8,14,15,16)$, $C_{32}(5,6,8,10,11,12,16)$.  &  T1 \\ 

215. & $C_{32}(3,6,8,10,13,14,16)$ &  = $C_{32}(5,6,8,10,11,14,16)$  & $C_{32}(3,6,8,10,13,14,16)$, $C_{32}(2,7,8,9,10,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,6,8,14,15,16)$, $C_{32}(2,5,6,8,10,11,16)$.  &  T2 \\ 

216. & $C_{32}(3,6,8,12,13,14,16)$ & = $C_{32}(5,6,8,11,12,14,16)$ & $C_{32}(3,6,8,12,13,14,16)$, $C_{32}(4,7,8,9,10,14,16)$, & \\ 

     & & &  $C_{32}(1,2,4,6,8,15,16)$, $C_{32}(2,5,8,10,11,12,16)$.  &  T2 \\  

217. & $C_{32}(3,6,10,12,13,14,16)$ &  = $C_{32}(5,6,10,11,12,14,16)$  & $C_{32}(3,6,10,12,13,14,16)$, $C_{32}(2,4,7,9,10,14,16)$,  & \\ 

     & & &  $C_{32}(1,2,4,6,14,15,16)$, $C_{32}(2,5,6,10,11,12,16)$.  &  T2 \\ 

218. & $C_{32}(3,8,10,12,13,14,16)$ &  = $C_{32}(5,8,10,11,12,14,16)$  & $C_{32}(3,8,10,12,13,14,16)$, $C_{32}(2,4,7,8,9,10,16)$,  & \\ 

     & & &  $C_{32}(1,4,6,8,14,15,16)$, $C_{32}(2,5,6,8,11,12,16)$.  &  T2 \\     

219. & $C_{32}(2,3,4,6,8,10,12,13)$ &  = $C_{32}(2,4,5,6,8,10,11,12)$  & $C_{32}(2,3,4,6,8,10,12,13)$, $C_{32}(2,4,6,7,8,9,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,8,10,12,14,15)$, $C_{32}(4,5,6,8,10,11,12,14)$.  & T2  \\
		
220. & $C_{32}(2,3,4,6,8,10,13,14)$ &  = $C_{32}(2,4,5,6,8,10,11,14)$  & $C_{32}(2,3,4,6,8,10,13,14)$, $C_{32}(2,6,7,8,9,10,12,14)$, &   \\ 

     & & &  $C_{32}(1,2,6,8,10,12,14,15)$, $C_{32}(2,4,5,6,8,10,11,14)$.  & T1 \\

221.  & $C_{32}(2,3,4,6,8,10,13,16)$ &  = $C_{32}(2,4,5,6,8,10,11,16)$  & $C_{32}(2,3,4,6,8,10,13,16)$, $C_{32}(2,6,7,8,9,12,14,16)$, &  \\ 

     & & &  $C_{32}(1,2,8,10,12,14,15,16)$, $C_{32}(4,5,6,8,10,11,14,16)$.  &  T2 \\   \hline \hline
\end{tabular}}
\end{center}
\end{table} 
%%%%%%%%%%%%%%%%%%%%%%%%%%

%Table-24
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
	\caption{ Finding $\theta_{32,2,4}(C_{32}(R))$ and $T1_{32}(C_{32}(R))$ as $\theta_{32,2,8}(C_{32}(R))$ = $C_{32}(R)$.}
\begin{center}
\scalebox{.68}{
 \begin{tabular}{||c||c|c|c|c||}\hline \hline 
  & & & &  \\
S. No. & $C_{32}(R)$ &  $\theta_{32,2,4t}(C_{32}(R))$, $t$ = 1,2  & $C_{32}(S)\in T1_{24}(C_{32}(R))$ & T1 \\

 & & & & or \\

& & & & T2  \\  \hline \hline

222. & $C_{32}(2,3,4,6,8,12,13,14)$ &  = $C_{32}(2,4,5,6,8,11,12,14)$  & $C_{32}(2,3,4,6,8,12,13,14)$, $C_{32}(4,6,7,8,9,10,12,14)$,   &   \\ 

     & & &  $C_{32}(1,2,4,6,8,10,12,15)$, $C_{32}(2,4,5,8,10,11,12,14)$.  &  T2 \\  

223. & $C_{32}(2,3,4,6,8,12,13,16)$ & = $C_{32}(2,4,5,6,8,11,12,16)$ & $C_{32}(2,3,4,6,8,12,13,16)$, $C_{32}(4,6,7,8,9,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,8,10,12,15,16)$, $C_{32}(4,5,8,10,11,12,14,16)$.  & T2  \\
	
224. & $C_{32}(2,3,4,6,8,13,14,16)$ &  = $C_{32}(2,4,5,6,8,11,14,16)$  & $C_{32}(2,3,4,6,8,13,14,16)$, $C_{32}(6,7,8,9,10,12,14,16)$, & \\ 

     & & &  $C_{32}(1,2,6,8,10,12,15,16)$, $C_{32}(2,4,5,8,10,11,14,16)$.  & T2 \\  

225. & $C_{32}(2,3,4,6,10,12,13,14)$ & = $C_{32}(2,4,5,6,10,11,12,14)$ & $C_{32}(2,3,4,6,10,12,13,14)$, $C_{32}(2,4,6,7,9,10,12,14)$, &  \\ 

     & & &  $C_{32}(1,2,4,6,10,12,14,15)$, $C_{32}(2,4,5,6,10,11,12,14)$.  & T1 \\ 

226. & $C_{32}(2,3,4,6,10,12,13,16)$ &  = $C_{32}(2,4,5,6,10,11,12,16)$  & $C_{32}(2,3,4,6,10,12,13,16)$, $C_{32}(2,4,6,7,9,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,10,12,14,15,16)$, $C_{32}(4,5,6,10,11,12,14,16)$.  &  T2   \\ 

227. & $C_{32}(2,3,4,6,10,13,14,16)$ &  = $C_{32}(2,4,5,6,10,11,14,16)$  & $C_{32}(2,3,4,6,10,13,14,16)$, $C_{32}(2,6,7,8,9,10,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,6,10,12,14,15,16)$, $C_{32}(2,4,5,6,10,11,14,16)$.  &  T1 \\  

228. & $C_{32}(2,3,4,6,12,13,14,16)$ &  = $C_{32}(2,4,5,6,11,12,14,16)$  & $C_{32}(2,3,4,6,12,13,14,16)$, $C_{32}(4,6,7,9,10,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,4,6,10,12,15,16)$, $C_{32}(2,4,5,10,11,12,14,16)$.  &  T2 \\ 

229. & $C_{32}(2,3,4,8,10,12,13,14)$ & = $C_{32}(2,4,5,8,10,11,12,14)$ & $C_{32}(2,3,4,8,10,12,13,14)$, $C_{32}(2,4,6,7,8,9,10,12)$, & \\ 

     & & &  $C_{32}(1,4,6,8,10,12,14,15)$, $C_{32}(2,4,5,6,8,11,12,14)$.  &  T2 \\ 

230. & $C_{32}(2,3,4,8,10,12,13,16)$ & = $C_{32}(2,4,5,8,10,11,12,16)$ & $C_{32}(2,3,4,8,10,12,13,16)$, $C_{32}(2,4,6,7,8,9,12,16)$, & \\ 

     & & &  $C_{32}(1,4,8,10,12,14,15,16)$, $C_{32}(4,5,6,8,11,12,14,16)$.  &  T2 \\ 

231. & $C_{32}(2,3,4,8,10,13,14,16)$ &  = $C_{32}(2,4,5,8,10,11,14,16)$  & $C_{32}(2,3,4,8,10,13,14,16)$, $C_{32}(2,6,7,8,9,10,12,16)$,   &   \\ 

     & & &  $C_{32}(1,6,8,10,12,14,15,16)$, $C_{32}(2,4,5,6,8,11,14,16)$.  &  T2 \\ 

232. & $C_{32}(2,3,4,8,12,13,14,16)$ & = $C_{32}(2,4,5,8,11,12,14,16)$ & $C_{32}(2,3,4,8,12,13,14,16)$, $C_{32}(4,6,7,8,9,10,12,16)$, & \\ 

     & & &  $C_{32}(1,4,6,8,10,12,15,16)$, $C_{32}(2,4,5,8,11,12,14,16)$.  &  T1 \\     

233. & $C_{32}(2,3,4,10,12,13,14,16)$ &  = $C_{32}(2,4,5,10,11,12,14,16)$  & $C_{32}(2,3,4,10,12,13,14,16)$, $C_{32}(2,4,6,7,8,9,10,12,16)$,  & \\ 

     & & &  $C_{32}(1,4,6,10,12,14,15,16)$, $C_{32}(2,4,5,6,11,12,14,16)$.  &  T2 \\  

234. & $C_{32}(2,3,6,8,10,12,13,14)$ & = $C_{32}(2,5,6,8,10,11,12,14)$ & $C_{32}(2,3,6,8,10,12,13,14)$, $C_{32}(2,4,6,7,8,9,10,14)$, & \\ 

     & & &  $C_{32}(1,2,4,6,8,10,14,15)$, $C_{32}(2,5,6,8,10,11,12,14)$.  &  T1 \\ 

235. & $C_{32}(2,3,6,8,10,12,13,16)$ & = $C_{32}(2,5,6,8,10,11,12,16)$ & $C_{32}(2,3,6,8,10,12,13,16)$, $C_{32}(2,4,6,7,8,9,14,16)$, & \\ 

     & & &  $C_{32}(1,2,4,8,10,14,15,16)$, $C_{32}(5,6,8,10,11,12,14,16)$.  &  T2  \\ 

236. & $C_{32}(2,3,6,8,10,13,14,16)$ &  = $C_{32}(2,5,6,8,10,11,14,16)$  & $C_{32}(2,3,6,8,10,13,14,16)$, $C_{32}(2,6,7,8,9,10,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,6,8,10,14,15,16)$, $C_{32}(2,5,6,8,10,11,14,16)$.  & T1  \\ 

237. & $C_{32}(2,3,6,8,12,13,14,16)$ & = $C_{32}(2,5,6,8,11,12,14,16)$ & $C_{32}(2,3,6,8,12,13,14,16)$, $C_{32}(4,6,7,8,9,10,14,16)$, & \\ 

     & & &  $C_{32}(1,2,4,6,8,10,15,16)$, $C_{32}(2,5,8,10,11,12,14,16)$.  &  T2 \\

238. & $C_{32}(2,3,6,10,12,13,14,16)$ &  = $C_{32}(2,5,6,10,11,12,14,16)$  & $C_{32}(2,3,6,10,12,13,14,16)$, $C_{32}(2,4,6,7,9,10,14,16)$,  & \\ 

     & & &  $C_{32}(1,2,4,6,10,14,15,16)$, $C_{32}(2,5,6,10,11,12,14,16)$.  &  T1 \\ 

239. & $C_{32}(2,3,8,10,12,13,14,16)$ &  = $C_{32}(2,5,8,10,11,12,14,16)$  & $C_{32}(2,3,8,10,12,13,14,16)$, $C_{32}(2,4,6,7,8,9,10,16)$,  & \\ 

     & & &  $C_{32}(1,4,6,8,10,14,15,16)$, $C_{32}(2,5,6,8,11,12,14,16)$.  &  T2 \\    

240. & $C_{32}(3,4,6,8,10,12,13,14)$ & = $C_{32}(4,5,6,8,10,11,12,14)$ & $C_{32}(3,4,6,8,10,12,13,14)$, $C_{32}(2,4,7,8,9,10,12,14)$, & \\ 

     & & &  $C_{32}(1,2,4,6,8,12,14,15)$, $C_{32}(2,4,5,6,8,10,11,12)$.  &  T2 \\ 

241. & $C_{32}(3,4,6,8,10,12,13,16)$ & = $C_{32}(4,5,6,8,10,11,12,16)$ & $C_{32}(3,4,6,8,10,12,13,16)$, $C_{32}(2,4,7,8,9,12,14,16)$, & \\ 

     & & &  $C_{32}(1,2,4,8,12,14,15,16)$, $C_{32}(4,5,6,8,10,11,12,16)$.  &  T1 \\ 

242. & $C_{32}(3,4,6,8,10,13,14,16)$ &  = $C_{32}(4,5,6,8,10,11,14,16)$  & $C_{32}(3,4,6,8,10,13,14,16)$, $C_{32}(2,7,8,9,10,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,6,8,12,14,15,16)$, $C_{32}(2,4,5,6,8,10,11,16)$.  &  T2 \\ 

243. & $C_{32}(3,4,6,8,12,13,14,16)$ & = $C_{32}(4,5,6,8,11,12,14,16)$ & $C_{32}(3,4,6,8,12,13,14,16)$, $C_{32}(4,7,8,9,10,12,14,16)$, & \\ 

     & & &  $C_{32}(1,2,4,6,8,12,15,16)$, $C_{32}(2,4,5,8,10,11,12,16)$.  &  T2 \\

244. & $C_{32}(3,4,6,10,12,13,14,16)$ &  = $C_{32}(4,5,6,10,11,12,14,16)$  & $C_{32}(3,4,6,10,12,13,14,16)$, $C_{32}(2,4,7,9,10,12,14,16)$,  & \\ 

     & & &  $C_{32}(1,2,4,6,12,14,15,16)$, $C_{32}(2,4,5,6,10,11,12,16)$.  &  T2 \\  

245. & $C_{32}(3,4,8,10,12,13,14,16)$ &  = $C_{32}(4,5,8,10,11,12,14,16)$  & $C_{32}(3,4,8,10,12,13,14,16)$, $C_{32}(2,4,7,8,9,10,12,16)$,  & \\ 

     & & &  $C_{32}(1,4,6,8,12,14,15,16)$, $C_{32}(2,4,5,6,8,11,12,16)$.  &  T2 \\     

246. & $C_{32}(3,6,8,10,12,13,14,16)$ &  = $C_{32}(5,6,8,10,11,12,14,16)$  & $C_{32}(3,6,8,10,12,13,14,16)$, $C_{32}(2,4,7,8,9,10,14,16)$,  & \\ 

     & & &  $C_{32}(1,2,4,6,8,14,15,16)$, $C_{32}(2,5,6,8,10,11,12,16)$.  &  T2 \\     

247. & $C_{32}(2,3,4,6,8,10,12,13,14)$ & = $C_{32}(2,4,5,6,8,10,11,12,14)$ & $C_{32}(2,3,4,6,8,10,12,13,14)$, $C_{32}(2,4,6,7,8,9,10,12,14)$, & \\ 

     & & &  $C_{32}(1,2,4,6,8,10,12,14,15)$, $C_{32}(2,4,5,6,8,10,11,12,14)$.  & T1 \\ 

248. & $C_{32}(2,3,4,6,8,10,12,13,16)$ & = $C_{32}(2,4,5,6,8,10,11,12,16)$ & $C_{32}(2,3,4,6,8,10,12,13,16)$, $C_{32}(2,4,6,7,8,9,12,14,16)$, & \\ 

     & & &  $C_{32}(1,2,4,8,10,12,14,15,16)$, $C_{32}(4,5,6,8,10,11,12,14,16)$.  &  T2 \\ 

249. & $C_{32}(2,3,4,6,8,10,13,14,16)$ &  = $C_{32}(2,4,5,6,8,10,11,14,16)$  & $C_{32}(2,3,4,6,8,10,13,14,16)$, $C_{32}(2,6,7,8,9,10,12,14,16)$,   &   \\ 

     & & &  $C_{32}(1,2,6,8,10,12,14,15,16)$, $C_{32}(2,4,5,6,8,10,11,14,16)$.  &  T1 \\ 

250. & $C_{32}(2,3,4,6,8,12,13,14,16)$ & = $C_{32}(2,4,5,6,8,11,12,14,16)$ & $C_{32}(2,3,4,6,8,12,13,14,16)$, $C_{32}(4,6,7,8,9,10,12,14,16)$, & \\ 

     & & &  $C_{32}(1,2,4,6,8,10,12,15,16)$, $C_{32}(2,4,5,8,10,11,12,14,16)$.  & T2  \\   

251. & $C_{32}(2,3,4,6,10,12,13,14,16)$ &  = $C_{32}(2,4,5,6,10,11,12,14,16)$  & $C_{32}(2,3,4,6,10,12,13,14,16)$, $C_{32}(2,4,6,7,8,9,10,12,14,16)$,  & \\ 

     & & &  $C_{32}(1,2,4,6,10,12,14,15,16)$, $C_{32}(2,4,5,6,10,11,12,14,16)$.  & T1 \\  

252. & $C_{32}(2,3,4,8,10,12,13,14,16)$ &  = $C_{32}(2,4,5,8,10,11,12,14,16)$  & $C_{32}(2,3,4,8,10,12,13,14,16)$, $C_{32}(2,4,6,7,8,9,10,12,16)$,  & \\ 

     & & &  $C_{32}(1,4,6,8,10,12,14,15,16)$, $C_{32}(2,4,5,6,8,11,12,14,16)$.  &  T2 \\     

253. & $C_{32}(2,3,6,8,10,12,13,14,16)$ &  = $C_{32}(2,5,6,8,10,11,12,14,16)$  & $C_{32}(2,3,6,8,10,12,13,14,16)$, $C_{32}(2,4,6,7,8,9,10,14,16)$,  & \\ 

     & & &  $C_{32}(1,2,4,6,8,10,14,15,16)$, $C_{32}(2,5,6,8,10,11,12,14,16)$.  & T1 \\    

254. & $C_{32}(3,4,6,8,10,12,13,14,16)$ &  = $C_{32}(4,5,6,8,10,11,12,14,16)$  & $C_{32}(3,4,6,8,10,12,13,14,16)$, $C_{32}(2,4,7,8,9,10,12,14,16)$,  & \\ 

     & & &  $C_{32}(1,2,4,6,8,12,14,15,16)$, $C_{32}(2,4,5,6,8,10,11,12,16)$.  &  T2 \\       

255. & $C_{32}(2,3,4,6,8,10,12,13,14,16)$ &  = $C_{32}(2,4,5,6,8,10,11,12,14,16)$  & $C_{32}(2,3,4,6,8,10,12,13,14,16)$,  & \\

   & & & $C_{32}(2,4,6,7,8,9,10,12,14,16)$,  & \\ 

     & & &  $C_{32}(1,2,4,6,8,10,12,14,15,16)$, & \\

   & & &  $C_{32}(2,4,5,6,8,10,11,12,14,16)$.  &  T1  \\             \hline \hline
\end{tabular}
